The one-dimensional stratum in the boundary of the moduli stack of stable curves

The moduli stack of Deligne-Mumford stable curves of genus g admits a stratification, so that the number of nodes of the curves belonging to one stratum is constant. The irreducible components of the stratum corresponding to curves with exactly 3g-4 nodes are one-dimensional substacks. We show how they can be related to moduli stacks of (permutation classes of) pointed stable curves. Using this, we construct all components of this stratum in a new way as quotient stacks.

==> (inline-0) <==
\begin{picture}(7083,7248)(0,-10)
\thicklines
\put(2925,2700){\blacken\ellipse{150}{150}}
\put(2925,2700){\ellipse{150}{150}}
\put(2775,5100){\blacken\ellipse{150}{150}}
\put(2775,5100){\ellipse{150}{150}}
\path(2775,5175)(2775,5174)(2776,5173)
	(2778,5170)(2781,5165)(2785,5159)
	(2791,5150)(2798,5138)(2806,5125)
	(2815,5109)(2826,5090)(2838,5069)
	(2850,5045)(2864,5020)(2878,4992)
	(2892,4963)(2906,4931)(2921,4898)
	(2935,4863)(2949,4826)(2963,4786)
	(2977,4745)(2990,4701)(3002,4655)
	(3014,4605)(3025,4552)(3035,4495)
	(3045,4435)(3053,4369)(3061,4299)
	(3067,4225)(3071,4146)(3074,4062)
	(3075,3975)(3074,3903)(3072,3831)
	(3069,3759)(3065,3687)(3060,3617)
	(3054,3549)(3048,3482)(3040,3417)
	(3032,3353)(3024,3291)(3015,3230)
	(3006,3170)(2996,3112)(2985,3055)
	(2975,2998)(2964,2943)(2953,2889)
	(2941,2835)(2930,2783)(2918,2732)
	(2906,2681)(2895,2632)(2883,2585)
	(2872,2539)(2861,2495)(2850,2453)
	(2840,2414)(2830,2377)(2821,2343)
	(2813,2312)(2805,2284)(2799,2260)
	(2793,2239)(2788,2221)(2784,2207)
	(2781,2196)(2778,2187)(2777,2181)
	(2776,2178)(2775,2176)(2775,2175)
\path(2775,5100)(2776,5101)(2777,5103)
	(2780,5106)(2784,5112)(2790,5119)
	(2797,5129)(2807,5142)(2817,5158)
	(2830,5175)(2844,5196)(2858,5218)
	(2874,5242)(2890,5269)(2906,5297)
	(2923,5327)(2939,5358)(2955,5391)
	(2970,5426)(2985,5463)(3000,5503)
	(3013,5544)(3026,5589)(3037,5636)
	(3048,5688)(3057,5743)(3064,5802)
	(3070,5865)(3074,5931)(3075,6000)
	(3074,6062)(3071,6124)(3067,6185)
	(3061,6245)(3053,6302)(3045,6358)
	(3035,6412)(3025,6464)(3014,6514)
	(3002,6563)(2990,6611)(2977,6657)
	(2963,6702)(2949,6746)(2935,6789)
	(2921,6831)(2906,6872)(2892,6911)
	(2878,6949)(2864,6985)(2850,7019)
	(2838,7050)(2826,7079)(2815,7105)
	(2806,7128)(2798,7147)(2791,7163)
	(2785,7176)(2781,7186)(2778,7192)
	(2776,7197)(2775,7199)(2775,7200)
\put(2475,5138){\ellipse{604}{604}}
\put(6375,5100){\blacken\ellipse{150}{150}}
\put(6375,5100){\ellipse{150}{150}}
\put(6225,2700){\blacken\ellipse{150}{150}}
\put(6225,2700){\ellipse{150}{150}}
\path(6375,5175)(6375,5174)(6374,5173)
	(6372,5170)(6369,5165)(6365,5159)
	(6359,5150)(6352,5138)(6344,5125)
	(6335,5109)(6324,5090)(6312,5069)
	(6300,5045)(6286,5020)(6272,4992)
	(6258,4963)(6244,4931)(6229,4898)
	(6215,4863)(6201,4826)(6187,4786)
	(6173,4745)(6160,4701)(6148,4655)
	(6136,4605)(6125,4552)(6115,4495)
	(6105,4435)(6097,4369)(6089,4299)
	(6083,4225)(6079,4146)(6076,4062)
	(6075,3975)(6076,3903)(6078,3831)
	(6081,3759)(6085,3687)(6090,3617)
	(6096,3549)(6102,3482)(6110,3417)
	(6118,3353)(6126,3291)(6135,3230)
	(6144,3170)(6154,3112)(6165,3055)
	(6175,2998)(6186,2943)(6197,2889)
	(6209,2835)(6220,2783)(6232,2732)
	(6244,2681)(6255,2632)(6267,2585)
	(6278,2539)(6289,2495)(6300,2453)
	(6310,2414)(6320,2377)(6329,2343)
	(6337,2312)(6345,2284)(6351,2260)
	(6357,2239)(6362,2221)(6366,2207)
	(6369,2196)(6372,2187)(6373,2181)
	(6374,2178)(6375,2176)(6375,2175)
\path(6375,5100)(6374,5101)(6373,5103)
	(6370,5106)(6366,5112)(6360,5119)
	(6353,5129)(6343,5142)(6333,5158)
	(6320,5175)(6306,5196)(6292,5218)
	(6276,5242)(6260,5269)(6244,5297)
	(6227,5327)(6211,5358)(6195,5391)
	(6180,5426)(6165,5463)(6150,5503)
	(6137,5544)(6124,5589)(6113,5636)
	(6102,5688)(6093,5743)(6086,5802)
	(6080,5865)(6076,5931)(6075,6000)
	(6076,6062)(6079,6124)(6083,6185)
	(6089,6245)(6097,6302)(6105,6358)
	(6115,6412)(6125,6464)(6136,6514)
	(6148,6563)(6160,6611)(6173,6657)
	(6187,6702)(6201,6746)(6215,6789)
	(6229,6831)(6244,6872)(6258,6911)
	(6272,6949)(6286,6985)(6300,7019)
	(6312,7050)(6324,7079)(6335,7105)
	(6344,7128)(6352,7147)(6359,7163)
	(6365,7176)(6369,7186)(6372,7192)
	(6374,7197)(6375,7199)(6375,7200)
\put(6675,5138){\ellipse{604}{604}}
\put(4575,2025){\blacken\ellipse{150}{150}}
\put(4575,2025){\ellipse{150}{150}}
\put(4575,675){\blacken\ellipse{150}{150}}
\put(4575,675){\ellipse{150}{150}}
\path(7050,2925)(7049,2925)(7047,2924)
	(7043,2923)(7036,2922)(7026,2920)
	(7013,2917)(6997,2913)(6976,2908)
	(6951,2902)(6921,2895)(6887,2886)
	(6849,2877)(6806,2867)(6759,2855)
	(6707,2842)(6652,2828)(6592,2813)
	(6530,2797)(6464,2780)(6395,2761)
	(6324,2742)(6251,2722)(6176,2702)
	(6099,2680)(6022,2657)(5944,2634)
	(5865,2611)(5786,2586)(5707,2561)
	(5628,2535)(5550,2508)(5472,2481)
	(5395,2453)(5318,2424)(5243,2394)
	(5168,2364)(5095,2332)(5023,2300)
	(4953,2266)(4884,2231)(4816,2195)
	(4750,2158)(4686,2119)(4624,2079)
	(4564,2037)(4507,1994)(4452,1949)
	(4400,1902)(4352,1854)(4307,1805)
	(4266,1754)(4231,1703)(4200,1650)
	(4171,1588)(4150,1526)(4137,1464)
	(4130,1404)(4130,1345)(4136,1287)
	(4148,1231)(4164,1176)(4186,1123)
	(4212,1071)(4242,1021)(4276,971)
	(4313,924)(4354,877)(4397,831)
	(4443,786)(4492,742)(4542,699)
	(4595,657)(4649,616)(4705,575)
	(4761,536)(4819,497)(4876,459)
	(4934,422)(4991,387)(5048,353)
	(5102,320)(5156,289)(5207,260)
	(5255,233)(5300,208)(5342,185)
	(5380,164)(5414,146)(5445,130)
	(5471,116)(5492,105)(5510,95)
	(5524,88)(5535,83)(5542,79)
	(5546,77)(5549,76)(5550,75)
\path(2100,2925)(2101,2925)(2103,2924)
	(2107,2923)(2114,2922)(2124,2920)
	(2137,2917)(2153,2913)(2174,2908)
	(2199,2902)(2229,2895)(2263,2886)
	(2301,2877)(2344,2867)(2391,2855)
	(2443,2842)(2498,2828)(2558,2813)
	(2620,2797)(2686,2780)(2755,2761)
	(2826,2742)(2899,2722)(2974,2702)
	(3051,2680)(3128,2657)(3206,2634)
	(3285,2611)(3364,2586)(3443,2561)
	(3522,2535)(3600,2508)(3678,2481)
	(3755,2453)(3832,2424)(3907,2394)
	(3982,2364)(4055,2332)(4127,2300)
	(4197,2266)(4266,2231)(4334,2195)
	(4400,2158)(4464,2119)(4526,2079)
	(4586,2037)(4643,1994)(4698,1949)
	(4750,1902)(4798,1854)(4843,1805)
	(4884,1754)(4919,1703)(4950,1650)
	(4979,1588)(5000,1526)(5013,1464)
	(5020,1404)(5020,1345)(5014,1287)
	(5002,1231)(4986,1176)(4964,1123)
	(4938,1071)(4908,1021)(4874,971)
	(4837,924)(4796,877)(4753,831)
	(4707,786)(4658,742)(4608,699)
	(4555,657)(4501,616)(4445,575)
	(4389,536)(4331,497)(4274,459)
	(4216,422)(4159,387)(4102,353)
	(4048,320)(3994,289)(3943,260)
	(3895,233)(3850,208)(3808,185)
	(3770,164)(3736,146)(3705,130)
	(3679,116)(3658,105)(3640,95)
	(3626,88)(3615,83)(3608,79)
	(3604,77)(3601,76)(3600,75)
\put(0,6600){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$C_1:$}}}}}
\put(3225,4950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(6750,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(4425,-150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(4350,2650){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(5155,4950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(1750,2250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\end{picture}
}
\hspace{0.8cm}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10866,6081)(0,-10)
\thicklines
\put(2283,1533){\blacken\ellipse{150}{150}}
\put(2283,1533){\ellipse{150}{150}}
\put(2133,3933){\blacken\ellipse{150}{150}}
\put(2133,3933){\ellipse{150}{150}}
\path(2133,4008)(2133,4007)(2134,4006)
	(2136,4003)(2139,3998)(2143,3992)
	(2149,3983)(2156,3971)(2164,3958)
	(2173,3942)(2184,3923)(2196,3902)
	(2208,3878)(2222,3853)(2236,3825)
	(2250,3796)(2264,3764)(2279,3731)
	(2293,3696)(2307,3659)(2321,3619)
	(2335,3578)(2348,3534)(2360,3488)
	(2372,3438)(2383,3385)(2393,3328)
	(2403,3268)(2411,3202)(2419,3132)
	(2425,3058)(2429,2979)(2432,2895)
	(2433,2808)(2432,2736)(2430,2664)
	(2427,2592)(2423,2520)(2418,2450)
	(2412,2382)(2406,2315)(2398,2250)
	(2390,2186)(2382,2124)(2373,2063)
	(2364,2003)(2354,1945)(2343,1888)
	(2333,1831)(2322,1776)(2311,1722)
	(2299,1668)(2288,1616)(2276,1565)
	(2264,1514)(2253,1465)(2241,1418)
	(2230,1372)(2219,1328)(2208,1286)
	(2198,1247)(2188,1210)(2179,1176)
	(2171,1145)(2163,1117)(2157,1093)
	(2151,1072)(2146,1054)(2142,1040)
	(2139,1029)(2136,1020)(2135,1014)
	(2134,1011)(2133,1009)(2133,1008)
\path(2133,3933)(2134,3934)(2135,3936)
	(2138,3939)(2142,3945)(2148,3952)
	(2155,3962)(2165,3975)(2175,3991)
	(2188,4008)(2202,4029)(2216,4051)
	(2232,4075)(2248,4102)(2264,4130)
	(2281,4160)(2297,4191)(2313,4224)
	(2328,4259)(2343,4296)(2358,4336)
	(2371,4377)(2384,4422)(2395,4469)
	(2406,4521)(2415,4576)(2422,4635)
	(2428,4698)(2432,4764)(2433,4833)
	(2432,4895)(2429,4957)(2425,5018)
	(2419,5078)(2411,5135)(2403,5191)
	(2393,5245)(2383,5297)(2372,5347)
	(2360,5396)(2348,5444)(2335,5490)
	(2321,5535)(2307,5579)(2293,5622)
	(2279,5664)(2264,5705)(2250,5744)
	(2236,5782)(2222,5818)(2208,5852)
	(2196,5883)(2184,5912)(2173,5938)
	(2164,5961)(2156,5980)(2149,5996)
	(2143,6009)(2139,6019)(2136,6025)
	(2134,6030)(2133,6032)(2133,6033)
\put(1833,3971){\ellipse{604}{604}}
\put(8283,333){\blacken\ellipse{150}{150}}
\put(8283,333){\ellipse{150}{150}}
\put(5508,858){\blacken\ellipse{150}{150}}
\put(5508,858){\ellipse{150}{150}}
\put(6858,4833){\blacken\ellipse{150}{150}}
\put(6858,4833){\ellipse{150}{150}}
\put(6558,1833){\blacken\ellipse{150}{150}}
\put(6558,1833){\ellipse{150}{150}}
\path(33,933)(34,934)(36,935)
	(39,937)(43,940)(49,944)
	(57,949)(66,955)(77,963)
	(91,972)(106,982)(125,993)
	(145,1006)(168,1020)(193,1035)
	(220,1051)(250,1068)(282,1087)
	(316,1106)(353,1125)(391,1146)
	(432,1166)(475,1187)(519,1209)
	(566,1230)(614,1252)(665,1273)
	(717,1294)(771,1315)(827,1336)
	(886,1356)(946,1375)(1009,1394)
	(1074,1413)(1142,1430)(1213,1447)
	(1286,1463)(1363,1478)(1443,1492)
	(1527,1505)(1615,1517)(1707,1527)
	(1803,1536)(1904,1544)(2010,1551)
	(2121,1555)(2237,1558)(2358,1559)
	(2484,1558)(2615,1556)(2750,1550)
	(2890,1543)(3033,1533)(3145,1524)
	(3258,1513)(3370,1501)(3482,1488)
	(3592,1474)(3700,1460)(3806,1444)
	(3909,1428)(4008,1411)(4104,1394)
	(4197,1376)(4286,1358)(4370,1340)
	(4451,1321)(4528,1303)(4601,1284)
	(4670,1265)(4735,1247)(4796,1228)
	(4854,1209)(4909,1190)(4960,1171)
	(5009,1153)(5054,1134)(5097,1116)
	(5138,1097)(5176,1079)(5212,1060)
	(5247,1042)(5280,1024)(5312,1005)
	(5343,987)(5374,969)(5403,951)
	(5433,933)(5463,915)(5492,897)
	(5523,879)(5554,861)(5586,842)
	(5619,824)(5654,806)(5690,787)
	(5728,769)(5769,750)(5812,732)
	(5857,713)(5906,695)(5957,676)
	(6012,657)(6070,638)(6131,619)
	(6196,601)(6265,582)(6338,563)
	(6415,545)(6496,526)(6580,508)
	(6669,490)(6762,472)(6858,455)
	(6957,438)(7060,422)(7166,406)
	(7274,392)(7384,378)(7496,365)
	(7608,353)(7721,342)(7833,333)
	(7976,323)(8116,316)(8251,310)
	(8382,308)(8508,307)(8629,308)
	(8745,311)(8856,315)(8962,322)
	(9063,330)(9159,339)(9251,349)
	(9339,361)(9423,374)(9503,388)
	(9580,403)(9653,419)(9724,436)
	(9792,453)(9857,472)(9920,491)
	(9980,510)(10039,530)(10095,551)
	(10149,572)(10201,593)(10252,614)
	(10300,636)(10347,657)(10391,679)
	(10434,700)(10475,720)(10513,741)
	(10550,760)(10584,779)(10616,798)
	(10646,815)(10673,831)(10698,846)
	(10721,860)(10741,873)(10760,884)
	(10775,894)(10789,903)(10800,911)
	(10809,917)(10817,922)(10823,926)
	(10827,929)(10830,931)(10832,932)(10833,933)
\path(5058,558)(5059,558)(5060,559)
	(5063,561)(5067,564)(5073,569)
	(5081,575)(5092,582)(5106,592)
	(5122,604)(5141,618)(5163,634)
	(5189,653)(5217,674)(5249,697)
	(5284,723)(5321,751)(5362,782)
	(5405,815)(5451,850)(5499,887)
	(5549,926)(5601,967)(5655,1010)
	(5710,1055)(5766,1101)(5824,1148)
	(5882,1197)(5941,1247)(6000,1299)
	(6060,1351)(6119,1405)(6178,1459)
	(6237,1515)(6296,1571)(6354,1628)
	(6411,1687)(6468,1746)(6524,1807)
	(6578,1868)(6632,1931)(6685,1994)
	(6736,2059)(6786,2126)(6835,2193)
	(6882,2263)(6927,2333)(6971,2406)
	(7014,2480)(7054,2556)(7092,2634)
	(7128,2714)(7161,2795)(7192,2879)
	(7220,2964)(7245,3051)(7267,3139)
	(7284,3228)(7298,3318)(7308,3408)
	(7313,3504)(7314,3599)(7310,3693)
	(7301,3784)(7289,3874)(7272,3961)
	(7253,4045)(7229,4127)(7203,4207)
	(7174,4283)(7142,4358)(7108,4430)
	(7071,4500)(7032,4567)(6992,4633)
	(6949,4697)(6905,4759)(6859,4819)
	(6812,4878)(6763,4935)(6713,4991)
	(6661,5046)(6609,5099)(6556,5152)
	(6502,5203)(6448,5252)(6393,5301)
	(6338,5349)(6283,5395)(6228,5440)
	(6174,5483)(6120,5525)(6067,5566)
	(6016,5605)(5966,5642)(5918,5677)
	(5871,5711)(5827,5742)(5786,5771)
	(5747,5798)(5711,5823)(5678,5846)
	(5648,5866)(5621,5884)(5597,5900)
	(5577,5913)(5559,5925)(5545,5934)
	(5533,5942)(5524,5948)(5518,5952)
	(5513,5955)(5510,5957)(5509,5958)(5508,5958)
\path(8733,33)(8732,33)(8731,34)
	(8728,36)(8724,39)(8717,44)
	(8709,50)(8697,57)(8683,67)
	(8666,79)(8646,93)(8622,109)
	(8595,128)(8564,149)(8530,173)
	(8493,200)(8451,229)(8407,260)
	(8359,295)(8308,331)(8254,370)
	(8198,411)(8139,455)(8077,500)
	(8013,547)(7947,597)(7880,647)
	(7811,700)(7741,754)(7670,809)
	(7598,866)(7526,923)(7453,982)
	(7381,1042)(7308,1103)(7235,1164)
	(7163,1226)(7092,1289)(7021,1353)
	(6951,1418)(6882,1483)(6814,1549)
	(6748,1615)(6682,1682)(6618,1750)
	(6555,1819)(6494,1889)(6435,1960)
	(6377,2031)(6321,2104)(6267,2178)
	(6216,2252)(6166,2328)(6119,2405)
	(6074,2484)(6032,2563)(5993,2644)
	(5957,2726)(5924,2809)(5895,2893)
	(5870,2978)(5848,3064)(5831,3150)
	(5818,3236)(5811,3322)(5808,3408)
	(5811,3498)(5820,3586)(5834,3673)
	(5853,3757)(5877,3839)(5906,3918)
	(5939,3994)(5975,4068)(6016,4139)
	(6059,4208)(6106,4273)(6155,4337)
	(6207,4398)(6262,4456)(6319,4513)
	(6379,4567)(6440,4620)(6504,4671)
	(6569,4719)(6636,4767)(6705,4813)
	(6775,4857)(6847,4900)(6920,4941)
	(6994,4982)(7069,5021)(7145,5059)
	(7221,5096)(7299,5132)(7376,5167)
	(7453,5201)(7531,5234)(7608,5265)
	(7684,5296)(7759,5326)(7833,5354)
	(7906,5381)(7977,5408)(8046,5432)
	(8113,5456)(8177,5478)(8238,5500)
	(8296,5519)(8351,5538)(8403,5554)
	(8450,5570)(8494,5584)(8534,5597)
	(8570,5608)(8601,5618)(8629,5627)
	(8653,5634)(8674,5640)(8690,5645)
	(8704,5649)(8714,5652)(8722,5655)
	(8727,5656)(8731,5657)(8732,5658)(8733,5658)
\put(2433,3783){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(2583,1008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5433,108){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(7083,1683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(8508,633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(7200,4633){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(108,5733){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$C_2:$}}}}}
\end{picture}
}
\hspace{0.8cm}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10983,6198)(0,-10)
\thicklines
\put(2400,1650){\blacken\ellipse{150}{150}}
\put(2400,1650){\ellipse{150}{150}}
\put(2250,4050){\blacken\ellipse{150}{150}}
\put(2250,4050){\ellipse{150}{150}}
\path(2250,4125)(2250,4124)(2251,4123)
	(2253,4120)(2256,4115)(2260,4109)
	(2266,4100)(2273,4088)(2281,4075)
	(2290,4059)(2301,4040)(2313,4019)
	(2325,3995)(2339,3970)(2353,3942)
	(2367,3913)(2381,3881)(2396,3848)
	(2410,3813)(2424,3776)(2438,3736)
	(2452,3695)(2465,3651)(2477,3605)
	(2489,3555)(2500,3502)(2510,3445)
	(2520,3385)(2528,3319)(2536,3249)
	(2542,3175)(2546,3096)(2549,3012)
	(2550,2925)(2549,2853)(2547,2781)
	(2544,2709)(2540,2637)(2535,2567)
	(2529,2499)(2523,2432)(2515,2367)
	(2507,2303)(2499,2241)(2490,2180)
	(2481,2120)(2471,2062)(2460,2005)
	(2450,1948)(2439,1893)(2428,1839)
	(2416,1785)(2405,1733)(2393,1682)
	(2381,1631)(2370,1582)(2358,1535)
	(2347,1489)(2336,1445)(2325,1403)
	(2315,1364)(2305,1327)(2296,1293)
	(2288,1262)(2280,1234)(2274,1210)
	(2268,1189)(2263,1171)(2259,1157)
	(2256,1146)(2253,1137)(2252,1131)
	(2251,1128)(2250,1126)(2250,1125)
\path(2250,4050)(2251,4051)(2252,4053)
	(2255,4056)(2259,4062)(2265,4069)
	(2272,4079)(2282,4092)(2292,4108)
	(2305,4125)(2319,4146)(2333,4168)
	(2349,4192)(2365,4219)(2381,4247)
	(2398,4277)(2414,4308)(2430,4341)
	(2445,4376)(2460,4413)(2475,4453)
	(2488,4494)(2501,4539)(2512,4586)
	(2523,4638)(2532,4693)(2539,4752)
	(2545,4815)(2549,4881)(2550,4950)
	(2549,5012)(2546,5074)(2542,5135)
	(2536,5195)(2528,5252)(2520,5308)
	(2510,5362)(2500,5414)(2489,5464)
	(2477,5513)(2465,5561)(2452,5607)
	(2438,5652)(2424,5696)(2410,5739)
	(2396,5781)(2381,5822)(2367,5861)
	(2353,5899)(2339,5935)(2325,5969)
	(2313,6000)(2301,6029)(2290,6055)
	(2281,6078)(2273,6097)(2266,6113)
	(2260,6126)(2256,6136)(2253,6142)
	(2251,6147)(2250,6149)(2250,6150)
\put(5400,3450){\blacken\ellipse{150}{150}}
\put(5400,3450){\ellipse{150}{150}}
\put(5550,1050){\blacken\ellipse{150}{150}}
\put(5550,1050){\ellipse{150}{150}}
\put(8475,3075){\blacken\ellipse{150}{150}}
\put(8475,3075){\ellipse{150}{150}}
\put(8550,450){\blacken\ellipse{150}{150}}
\put(8550,450){\ellipse{150}{150}}
\put(1950,4088){\ellipse{604}{604}}
\put(5100,3488){\ellipse{604}{604}}
\put(8175,3113){\ellipse{604}{604}}
\path(150,1050)(151,1051)(153,1052)
	(156,1054)(160,1057)(166,1061)
	(174,1066)(183,1072)(194,1080)
	(208,1089)(223,1099)(242,1110)
	(262,1123)(285,1137)(310,1152)
	(337,1168)(367,1185)(399,1204)
	(433,1223)(470,1242)(508,1263)
	(549,1283)(592,1304)(636,1326)
	(683,1347)(731,1369)(782,1390)
	(834,1411)(888,1432)(944,1453)
	(1003,1473)(1063,1492)(1126,1511)
	(1191,1530)(1259,1547)(1330,1564)
	(1403,1580)(1480,1595)(1560,1609)
	(1644,1622)(1732,1634)(1824,1644)
	(1920,1653)(2021,1661)(2127,1668)
	(2238,1672)(2354,1675)(2475,1676)
	(2601,1675)(2732,1673)(2867,1667)
	(3007,1660)(3150,1650)(3262,1641)
	(3375,1630)(3487,1618)(3599,1605)
	(3709,1591)(3817,1577)(3923,1561)
	(4026,1545)(4125,1528)(4221,1511)
	(4314,1493)(4403,1475)(4487,1457)
	(4568,1438)(4645,1420)(4718,1401)
	(4787,1382)(4852,1364)(4913,1345)
	(4971,1326)(5026,1307)(5077,1288)
	(5126,1270)(5171,1251)(5214,1233)
	(5255,1214)(5293,1196)(5329,1177)
	(5364,1159)(5397,1141)(5429,1122)
	(5460,1104)(5491,1086)(5520,1068)
	(5550,1050)(5580,1032)(5609,1014)
	(5640,996)(5671,978)(5703,959)
	(5736,941)(5771,923)(5807,904)
	(5845,886)(5886,867)(5929,849)
	(5974,830)(6023,812)(6074,793)
	(6129,774)(6187,755)(6248,736)
	(6313,718)(6382,699)(6455,680)
	(6532,662)(6613,643)(6697,625)
	(6786,607)(6879,589)(6975,572)
	(7074,555)(7177,539)(7283,523)
	(7391,509)(7501,495)(7613,482)
	(7725,470)(7838,459)(7950,450)
	(8093,440)(8233,433)(8368,427)
	(8499,425)(8625,424)(8746,425)
	(8862,428)(8973,432)(9079,439)
	(9180,447)(9276,456)(9368,466)
	(9456,478)(9540,491)(9620,505)
	(9697,520)(9770,536)(9841,553)
	(9909,570)(9974,589)(10037,608)
	(10097,627)(10156,647)(10212,668)
	(10266,689)(10318,710)(10369,731)
	(10417,753)(10464,774)(10508,796)
	(10551,817)(10592,837)(10630,858)
	(10667,877)(10701,896)(10733,915)
	(10763,932)(10790,948)(10815,963)
	(10838,977)(10858,990)(10877,1001)
	(10892,1011)(10906,1020)(10917,1028)
	(10926,1034)(10934,1039)(10940,1043)
	(10944,1046)(10947,1048)(10949,1049)(10950,1050)
\path(5400,3525)(5400,3524)(5401,3523)
	(5403,3520)(5406,3515)(5410,3509)
	(5416,3500)(5423,3488)(5431,3475)
	(5440,3459)(5451,3440)(5463,3419)
	(5475,3395)(5489,3370)(5503,3342)
	(5517,3313)(5531,3281)(5546,3248)
	(5560,3213)(5574,3176)(5588,3136)
	(5602,3095)(5615,3051)(5627,3005)
	(5639,2955)(5650,2902)(5660,2845)
	(5670,2785)(5678,2719)(5686,2649)
	(5692,2575)(5696,2496)(5699,2412)
	(5700,2325)(5699,2253)(5697,2181)
	(5694,2109)(5690,2037)(5685,1967)
	(5679,1899)(5673,1832)(5665,1767)
	(5657,1703)(5649,1641)(5640,1580)
	(5631,1520)(5621,1462)(5610,1405)
	(5600,1348)(5589,1293)(5578,1239)
	(5566,1185)(5555,1133)(5543,1082)
	(5531,1031)(5520,982)(5508,935)
	(5497,889)(5486,845)(5475,803)
	(5465,764)(5455,727)(5446,693)
	(5438,662)(5430,634)(5424,610)
	(5418,589)(5413,571)(5409,557)
	(5406,546)(5403,537)(5402,531)
	(5401,528)(5400,526)(5400,525)
\path(5400,3450)(5401,3451)(5402,3453)
	(5405,3456)(5409,3462)(5415,3469)
	(5422,3479)(5432,3492)(5442,3508)
	(5455,3525)(5469,3546)(5483,3568)
	(5499,3592)(5515,3619)(5531,3647)
	(5548,3677)(5564,3708)(5580,3741)
	(5595,3776)(5610,3813)(5625,3853)
	(5638,3894)(5651,3939)(5662,3986)
	(5673,4038)(5682,4093)(5689,4152)
	(5695,4215)(5699,4281)(5700,4350)
	(5699,4412)(5696,4474)(5692,4535)
	(5686,4595)(5678,4652)(5670,4708)
	(5660,4762)(5650,4814)(5639,4864)
	(5627,4913)(5615,4961)(5602,5007)
	(5588,5052)(5574,5096)(5560,5139)
	(5546,5181)(5531,5222)(5517,5261)
	(5503,5299)(5489,5335)(5475,5369)
	(5463,5400)(5451,5429)(5440,5455)
	(5431,5478)(5423,5497)(5416,5513)
	(5410,5526)(5406,5536)(5403,5542)
	(5401,5547)(5400,5549)(5400,5550)
\path(8475,3150)(8475,3149)(8476,3148)
	(8478,3145)(8481,3140)(8485,3134)
	(8491,3125)(8498,3113)(8506,3100)
	(8515,3084)(8526,3065)(8538,3044)
	(8550,3020)(8564,2995)(8578,2967)
	(8592,2938)(8606,2906)(8621,2873)
	(8635,2838)(8649,2801)(8663,2761)
	(8677,2720)(8690,2676)(8702,2630)
	(8714,2580)(8725,2527)(8735,2470)
	(8745,2410)(8753,2344)(8761,2274)
	(8767,2200)(8771,2121)(8774,2037)
	(8775,1950)(8774,1878)(8772,1806)
	(8769,1734)(8765,1662)(8760,1592)
	(8754,1524)(8748,1457)(8740,1392)
	(8732,1328)(8724,1266)(8715,1205)
	(8706,1145)(8696,1087)(8685,1030)
	(8675,973)(8664,918)(8653,864)
	(8641,810)(8630,758)(8618,707)
	(8606,656)(8595,607)(8583,560)
	(8572,514)(8561,470)(8550,428)
	(8540,389)(8530,352)(8521,318)
	(8513,287)(8505,259)(8499,235)
	(8493,214)(8488,196)(8484,182)
	(8481,171)(8478,162)(8477,156)
	(8476,153)(8475,151)(8475,150)
\path(8475,3075)(8476,3076)(8477,3078)
	(8480,3081)(8484,3087)(8490,3094)
	(8497,3104)(8507,3117)(8517,3133)
	(8530,3150)(8544,3171)(8558,3193)
	(8574,3217)(8590,3244)(8606,3272)
	(8623,3302)(8639,3333)(8655,3366)
	(8670,3401)(8685,3438)(8700,3478)
	(8713,3519)(8726,3564)(8737,3611)
	(8748,3663)(8757,3718)(8764,3777)
	(8770,3840)(8774,3906)(8775,3975)
	(8774,4037)(8771,4099)(8767,4160)
	(8761,4220)(8753,4277)(8745,4333)
	(8735,4387)(8725,4439)(8714,4489)
	(8702,4538)(8690,4586)(8677,4632)
	(8663,4677)(8649,4721)(8635,4764)
	(8621,4806)(8606,4847)(8592,4886)
	(8578,4924)(8564,4960)(8550,4994)
	(8538,5025)(8526,5054)(8515,5080)
	(8506,5103)(8498,5122)(8491,5138)
	(8485,5151)(8481,5161)(8478,5167)
	(8476,5172)(8475,5174)(8475,5175)
\put(5700,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(2550,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(8925,3000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(8925,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(5775,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2700,3975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(0,5700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$C_3:$}}}}}
\end{picture}
}
\end{center}
 \begin{center}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8808,7356)(0,-10)
\thicklines
\put(1822,3686){\blacken\ellipse{150}{150}}
\put(1822,3686){\ellipse{150}{150}}
\put(3772,3580){\blacken\ellipse{150}{150}}
\put(3772,3580){\ellipse{150}{150}}
\put(4989,3567){\blacken\ellipse{150}{150}}
\put(4989,3567){\ellipse{150}{150}}
\put(7239,3717){\blacken\ellipse{150}{150}}
\put(7239,3717){\ellipse{150}{150}}
\put(4389,4167){\blacken\ellipse{150}{150}}
\put(4389,4167){\ellipse{150}{150}}
\put(4372,3086){\blacken\ellipse{150}{150}}
\put(4372,3086){\ellipse{150}{150}}
\path(150,2283)(150,2284)(152,2285)
	(154,2287)(157,2291)(162,2297)
	(169,2304)(178,2314)(189,2326)
	(203,2341)(219,2358)(237,2378)
	(259,2401)(283,2427)(310,2456)
	(340,2487)(372,2521)(408,2558)
	(445,2597)(486,2638)(529,2682)
	(574,2727)(622,2774)(672,2822)
	(723,2872)(777,2923)(832,2974)
	(888,3026)(947,3078)(1006,3131)
	(1066,3183)(1128,3235)(1191,3286)
	(1254,3337)(1319,3387)(1384,3436)
	(1450,3484)(1517,3531)(1585,3576)
	(1654,3619)(1723,3661)(1794,3701)
	(1865,3738)(1938,3774)(2011,3808)
	(2086,3839)(2161,3867)(2238,3893)
	(2317,3916)(2397,3936)(2478,3952)
	(2560,3965)(2644,3975)(2730,3980)
	(2817,3982)(2905,3979)(2994,3972)
	(3085,3959)(3176,3942)(3267,3919)
	(3359,3891)(3450,3858)(3535,3821)
	(3618,3780)(3700,3735)(3780,3686)
	(3858,3634)(3934,3578)(4007,3520)
	(4079,3459)(4148,3396)(4214,3330)
	(4279,3263)(4341,3194)(4401,3123)
	(4459,3051)(4515,2977)(4570,2902)
	(4622,2826)(4673,2748)(4723,2670)
	(4770,2590)(4817,2510)(4862,2428)
	(4906,2346)(4948,2263)(4990,2179)
	(5030,2094)(5069,2009)(5108,1924)
	(5145,1838)(5182,1753)(5217,1667)
	(5252,1581)(5285,1495)(5318,1411)
	(5350,1326)(5380,1243)(5410,1161)
	(5439,1080)(5467,1001)(5494,923)
	(5519,848)(5544,775)(5567,705)
	(5589,637)(5610,573)(5629,512)
	(5648,454)(5665,400)(5680,350)
	(5694,303)(5707,261)(5719,222)
	(5729,188)(5739,157)(5746,131)
	(5753,108)(5759,89)(5763,73)
	(5767,60)(5770,50)(5772,43)
	(5773,38)(5774,35)(5775,34)(5775,33)
\path(8660,5000)(8660,4999)(8658,4998)
	(8656,4996)(8653,4992)(8648,4986)
	(8641,4979)(8632,4969)(8621,4957)
	(8607,4942)(8591,4925)(8573,4905)
	(8551,4882)(8527,4856)(8500,4827)
	(8470,4796)(8438,4762)(8402,4725)
	(8365,4686)(8324,4645)(8281,4601)
	(8236,4556)(8188,4509)(8138,4461)
	(8087,4411)(8033,4360)(7978,4309)
	(7922,4257)(7863,4205)(7804,4152)
	(7744,4100)(7682,4048)(7619,3997)
	(7556,3946)(7491,3896)(7426,3847)
	(7360,3799)(7293,3752)(7225,3707)
	(7156,3664)(7087,3622)(7016,3582)
	(6945,3545)(6872,3509)(6799,3475)
	(6724,3444)(6649,3416)(6572,3390)
	(6493,3367)(6413,3347)(6332,3331)
	(6250,3318)(6166,3308)(6080,3303)
	(5993,3301)(5905,3304)(5816,3311)
	(5725,3324)(5634,3341)(5543,3364)
	(5451,3392)(5360,3425)(5275,3462)
	(5192,3503)(5110,3548)(5030,3597)
	(4952,3649)(4876,3705)(4803,3763)
	(4731,3824)(4662,3887)(4596,3953)
	(4531,4020)(4469,4089)(4409,4160)
	(4351,4232)(4295,4306)(4240,4381)
	(4188,4457)(4137,4535)(4087,4613)
	(4040,4693)(3993,4773)(3948,4855)
	(3904,4937)(3862,5020)(3820,5104)
	(3780,5189)(3741,5274)(3702,5359)
	(3665,5445)(3628,5530)(3593,5616)
	(3558,5702)(3525,5788)(3492,5872)
	(3460,5957)(3430,6040)(3400,6122)
	(3371,6203)(3343,6282)(3316,6360)
	(3291,6435)(3266,6508)(3243,6578)
	(3221,6646)(3200,6710)(3181,6771)
	(3162,6829)(3145,6883)(3130,6933)
	(3116,6980)(3103,7022)(3091,7061)
	(3081,7095)(3071,7126)(3064,7152)
	(3057,7175)(3051,7194)(3047,7210)
	(3043,7223)(3040,7233)(3038,7240)
	(3037,7245)(3036,7248)(3035,7249)(3035,7250)
\path(225,5058)(225,5057)(227,5056)
	(229,5054)(232,5050)(237,5044)
	(244,5037)(253,5027)(264,5015)
	(278,5000)(294,4983)(312,4963)
	(334,4940)(358,4914)(385,4885)
	(415,4854)(447,4820)(483,4783)
	(520,4744)(561,4703)(604,4659)
	(649,4614)(697,4567)(747,4519)
	(798,4469)(852,4418)(907,4367)
	(963,4315)(1022,4263)(1081,4210)
	(1141,4158)(1203,4106)(1266,4055)
	(1329,4004)(1394,3954)(1459,3905)
	(1525,3857)(1592,3810)(1660,3765)
	(1729,3722)(1798,3680)(1869,3640)
	(1940,3603)(2013,3567)(2086,3533)
	(2161,3502)(2236,3474)(2313,3448)
	(2392,3425)(2472,3405)(2553,3389)
	(2635,3376)(2719,3366)(2805,3361)
	(2892,3359)(2980,3362)(3069,3369)
	(3160,3382)(3251,3399)(3342,3422)
	(3434,3450)(3525,3483)(3610,3520)
	(3693,3561)(3775,3606)(3855,3655)
	(3933,3707)(4009,3763)(4082,3821)
	(4154,3882)(4223,3945)(4289,4011)
	(4354,4078)(4416,4147)(4476,4218)
	(4534,4290)(4590,4364)(4645,4439)
	(4697,4515)(4748,4593)(4798,4671)
	(4845,4751)(4892,4831)(4937,4913)
	(4981,4995)(5023,5078)(5065,5162)
	(5105,5247)(5144,5332)(5183,5417)
	(5220,5503)(5257,5588)(5292,5674)
	(5327,5760)(5360,5846)(5393,5930)
	(5425,6015)(5455,6098)(5485,6180)
	(5514,6261)(5542,6340)(5569,6418)
	(5594,6493)(5619,6566)(5642,6636)
	(5664,6704)(5685,6768)(5704,6829)
	(5723,6887)(5740,6941)(5755,6991)
	(5769,7038)(5782,7080)(5794,7119)
	(5804,7153)(5814,7184)(5821,7210)
	(5828,7233)(5834,7252)(5838,7268)
	(5842,7281)(5845,7291)(5847,7298)
	(5848,7303)(5849,7306)(5850,7307)(5850,7308)
\path(8775,2358)(8775,2359)(8773,2360)
	(8771,2362)(8768,2366)(8763,2372)
	(8756,2379)(8747,2389)(8736,2401)
	(8722,2416)(8706,2433)(8688,2453)
	(8666,2476)(8642,2502)(8615,2531)
	(8585,2562)(8553,2596)(8517,2633)
	(8480,2672)(8439,2713)(8396,2757)
	(8351,2802)(8303,2849)(8253,2897)
	(8202,2947)(8148,2998)(8093,3049)
	(8037,3101)(7978,3153)(7919,3206)
	(7859,3258)(7797,3310)(7734,3361)
	(7671,3412)(7606,3462)(7541,3511)
	(7475,3559)(7408,3606)(7340,3651)
	(7271,3694)(7202,3736)(7131,3776)
	(7060,3813)(6987,3849)(6914,3883)
	(6839,3914)(6764,3942)(6687,3968)
	(6608,3991)(6528,4011)(6447,4027)
	(6365,4040)(6281,4050)(6195,4055)
	(6108,4057)(6020,4054)(5931,4047)
	(5840,4034)(5749,4017)(5658,3994)
	(5566,3966)(5475,3933)(5390,3896)
	(5307,3855)(5225,3810)(5145,3761)
	(5067,3709)(4991,3653)(4918,3595)
	(4846,3534)(4777,3471)(4711,3405)
	(4646,3338)(4584,3269)(4524,3198)
	(4466,3126)(4410,3052)(4355,2977)
	(4303,2901)(4252,2823)(4202,2745)
	(4155,2665)(4108,2585)(4063,2503)
	(4019,2421)(3977,2338)(3935,2254)
	(3895,2169)(3856,2084)(3817,1999)
	(3780,1913)(3743,1828)(3708,1742)
	(3673,1656)(3640,1570)(3607,1486)
	(3575,1401)(3545,1318)(3515,1236)
	(3486,1155)(3458,1076)(3431,998)
	(3406,923)(3381,850)(3358,780)
	(3336,712)(3315,648)(3296,587)
	(3277,529)(3260,475)(3245,425)
	(3231,378)(3218,336)(3206,297)
	(3196,263)(3186,232)(3179,206)
	(3172,183)(3166,164)(3162,148)
	(3158,135)(3155,125)(3153,118)
	(3152,113)(3151,110)(3150,109)(3150,108)
\put(0,6408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$C_4:$}}}}}
\put(1575,4233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(4075,5150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(4125,2033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(3175,2833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5075,2833){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(7075,2933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\end{picture}
}
\hspace{2cm}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7083,4743)(0,-10)
\thicklines
\put(1447,3536){\blacken\ellipse{150}{150}}
\put(1447,3536){\ellipse{150}{150}}
\put(1914,2199){\blacken\ellipse{150}{150}}
\put(1914,2199){\ellipse{150}{150}}
\put(3870,2952){\blacken\ellipse{150}{150}}
\put(3870,2952){\ellipse{150}{150}}
\put(3870,702){\blacken\ellipse{150}{150}}
\put(3870,702){\ellipse{150}{150}}
\put(6397,3536){\blacken\ellipse{150}{150}}
\put(6397,3536){\ellipse{150}{150}}
\put(5970,2202){\blacken\ellipse{150}{150}}
\put(5970,2202){\ellipse{150}{150}}
\path(7050,1533)(7049,1534)(7047,1535)
	(7044,1538)(7039,1541)(7033,1545)
	(7025,1551)(7015,1558)(7003,1567)
	(6989,1577)(6973,1588)(6954,1601)
	(6933,1616)(6909,1633)(6883,1650)
	(6855,1670)(6824,1691)(6791,1713)
	(6756,1736)(6719,1761)(6680,1786)
	(6640,1813)(6597,1840)(6553,1868)
	(6507,1897)(6459,1927)(6410,1957)
	(6360,1987)(6308,2018)(6254,2050)
	(6198,2081)(6142,2114)(6083,2146)
	(6022,2179)(5960,2212)(5896,2245)
	(5829,2279)(5760,2314)(5688,2348)
	(5614,2384)(5537,2419)(5457,2456)
	(5374,2492)(5287,2530)(5197,2568)
	(5103,2606)(5005,2645)(4904,2684)
	(4799,2724)(4691,2764)(4580,2804)
	(4466,2844)(4350,2883)(4245,2918)
	(4139,2951)(4033,2984)(3929,3016)
	(3825,3047)(3723,3076)(3622,3104)
	(3523,3131)(3426,3157)(3331,3182)
	(3238,3205)(3146,3228)(3057,3249)
	(2968,3270)(2882,3289)(2797,3308)
	(2714,3326)(2632,3343)(2551,3359)
	(2471,3375)(2393,3390)(2315,3404)
	(2239,3418)(2164,3432)(2090,3444)
	(2016,3457)(1944,3469)(1873,3480)
	(1803,3491)(1734,3502)(1667,3512)
	(1601,3522)(1536,3531)(1474,3540)
	(1413,3549)(1354,3557)(1297,3564)
	(1242,3572)(1190,3579)(1141,3585)
	(1094,3591)(1050,3597)(1009,3602)
	(971,3607)(937,3611)(905,3615)
	(877,3618)(852,3621)(830,3624)
	(812,3626)(796,3628)(783,3629)
	(772,3630)(764,3631)(758,3632)
	(754,3633)(752,3633)(751,3633)(750,3633)
\path(750,33)(751,33)(752,33)
	(755,33)(759,34)(765,34)
	(773,34)(784,35)(798,36)
	(814,37)(834,38)(857,40)
	(883,42)(913,44)(946,46)
	(983,49)(1024,52)(1067,56)
	(1115,60)(1165,64)(1219,69)
	(1276,74)(1336,79)(1398,86)
	(1463,92)(1531,99)(1600,107)
	(1672,115)(1745,124)(1820,133)
	(1896,143)(1974,153)(2053,164)
	(2133,176)(2214,189)(2295,202)
	(2378,216)(2461,230)(2544,246)
	(2628,263)(2713,280)(2797,299)
	(2883,318)(2968,339)(3054,361)
	(3141,384)(3228,409)(3315,434)
	(3403,462)(3492,491)(3581,522)
	(3670,554)(3760,588)(3851,625)
	(3942,663)(4034,703)(4126,746)
	(4219,791)(4312,838)(4405,888)
	(4498,940)(4590,994)(4682,1051)
	(4773,1109)(4862,1170)(4950,1233)
	(5047,1306)(5140,1381)(5228,1457)
	(5313,1534)(5394,1611)(5470,1688)
	(5541,1764)(5609,1841)(5672,1917)
	(5731,1992)(5787,2066)(5838,2140)
	(5887,2214)(5932,2286)(5974,2359)
	(6013,2430)(6050,2501)(6083,2572)
	(6115,2642)(6144,2711)(6171,2780)
	(6197,2849)(6220,2917)(6242,2985)
	(6262,3052)(6280,3119)(6298,3185)
	(6314,3250)(6328,3314)(6342,3378)
	(6354,3440)(6365,3501)(6376,3561)
	(6385,3619)(6393,3675)(6401,3729)
	(6408,3781)(6414,3831)(6420,3878)
	(6425,3923)(6429,3964)(6433,4003)
	(6436,4038)(6439,4071)(6441,4100)
	(6443,4126)(6445,4149)(6446,4168)
	(6447,4185)(6448,4198)(6449,4209)
	(6449,4218)(6450,4224)(6450,4228)
	(6450,4231)(6450,4232)(6450,4233)
\path(7050,33)(7049,33)(7048,33)
	(7045,33)(7041,34)(7035,34)
	(7027,34)(7016,35)(7002,36)
	(6986,37)(6966,38)(6943,40)
	(6917,42)(6887,44)(6854,46)
	(6817,49)(6776,52)(6733,56)
	(6685,60)(6635,64)(6581,69)
	(6524,74)(6464,79)(6402,86)
	(6337,92)(6269,99)(6200,107)
	(6128,115)(6055,124)(5980,133)
	(5904,143)(5826,153)(5747,164)
	(5667,176)(5586,189)(5505,202)
	(5422,216)(5339,230)(5256,246)
	(5172,263)(5087,280)(5003,299)
	(4917,318)(4832,339)(4746,361)
	(4659,384)(4572,409)(4485,434)
	(4397,462)(4308,491)(4219,522)
	(4130,554)(4040,588)(3949,625)
	(3858,663)(3766,703)(3674,746)
	(3581,791)(3488,838)(3395,888)
	(3302,940)(3210,994)(3118,1051)
	(3027,1109)(2938,1170)(2850,1233)
	(2753,1306)(2660,1381)(2572,1457)
	(2487,1534)(2406,1611)(2330,1688)
	(2259,1764)(2191,1841)(2128,1917)
	(2069,1992)(2013,2066)(1962,2140)
	(1913,2214)(1868,2286)(1826,2359)
	(1787,2430)(1750,2501)(1717,2572)
	(1685,2642)(1656,2711)(1629,2780)
	(1603,2849)(1580,2917)(1558,2985)
	(1538,3052)(1520,3119)(1502,3185)
	(1486,3250)(1472,3314)(1458,3378)
	(1446,3440)(1435,3501)(1424,3561)
	(1415,3619)(1407,3675)(1399,3729)
	(1392,3781)(1386,3831)(1380,3878)
	(1375,3923)(1371,3964)(1367,4003)
	(1364,4038)(1361,4071)(1359,4100)
	(1357,4126)(1355,4149)(1354,4168)
	(1353,4185)(1352,4198)(1351,4209)
	(1351,4218)(1350,4224)(1350,4228)
	(1350,4231)(1350,4232)(1350,4233)
\path(750,1533)(751,1534)(753,1535)
	(756,1538)(761,1541)(767,1545)
	(775,1551)(785,1558)(797,1567)
	(811,1577)(827,1588)(846,1601)
	(867,1616)(891,1633)(917,1650)
	(945,1670)(976,1691)(1009,1713)
	(1044,1736)(1081,1761)(1120,1786)
	(1160,1813)(1203,1840)(1247,1868)
	(1293,1897)(1341,1927)(1390,1957)
	(1440,1987)(1492,2018)(1546,2050)
	(1602,2081)(1658,2114)(1717,2146)
	(1778,2179)(1840,2212)(1904,2245)
	(1971,2279)(2040,2314)(2112,2348)
	(2186,2384)(2263,2419)(2343,2456)
	(2426,2492)(2513,2530)(2603,2568)
	(2697,2606)(2795,2645)(2896,2684)
	(3001,2724)(3109,2764)(3220,2804)
	(3334,2844)(3450,2883)(3555,2918)
	(3661,2951)(3767,2984)(3871,3016)
	(3975,3047)(4077,3076)(4178,3104)
	(4277,3131)(4374,3157)(4469,3182)
	(4562,3205)(4654,3228)(4743,3249)
	(4832,3270)(4918,3289)(5003,3308)
	(5086,3326)(5168,3343)(5249,3359)
	(5329,3375)(5407,3390)(5485,3404)
	(5561,3418)(5636,3432)(5710,3444)
	(5784,3457)(5856,3469)(5927,3480)
	(5997,3491)(6066,3502)(6133,3512)
	(6199,3522)(6264,3531)(6326,3540)
	(6387,3549)(6446,3557)(6503,3564)
	(6558,3572)(6610,3579)(6659,3585)
	(6706,3591)(6750,3597)(6791,3602)
	(6829,3607)(6863,3611)(6895,3615)
	(6923,3618)(6948,3621)(6970,3624)
	(6988,3626)(7004,3628)(7017,3629)
	(7028,3630)(7036,3631)(7042,3632)
	(7046,3633)(7048,3633)(7049,3633)(7050,3633)
\put(1650,3783){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(600,2343){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(3750,3560){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(3750,1283){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(5400,3983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(6300,2283){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_6$}}}}}
\put(0,6033){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$C_5:$}}}}}
\end{picture}
\begin{picture}(10983,6464)(0,-10)
\thicklines
\put(2400,1916){\blacken\ellipse{150}{150}}
\put(2400,1916){\ellipse{150}{150}}
\put(2250,4316){\blacken\ellipse{150}{150}}
\put(2250,4316){\ellipse{150}{150}}
\path(2250,4391)(2250,4390)(2251,4389)
	(2253,4386)(2256,4381)(2260,4375)
	(2266,4366)(2273,4354)(2281,4341)
	(2290,4325)(2301,4306)(2313,4285)
	(2325,4261)(2339,4236)(2353,4208)
	(2367,4179)(2381,4147)(2396,4114)
	(2410,4079)(2424,4042)(2438,4002)
	(2452,3961)(2465,3917)(2477,3871)
	(2489,3821)(2500,3768)(2510,3711)
	(2520,3651)(2528,3585)(2536,3515)
	(2542,3441)(2546,3362)(2549,3278)
	(2550,3191)(2549,3119)(2547,3047)
	(2544,2975)(2540,2903)(2535,2833)
	(2529,2765)(2523,2698)(2515,2633)
	(2507,2569)(2499,2507)(2490,2446)
	(2481,2386)(2471,2328)(2460,2271)
	(2450,2214)(2439,2159)(2428,2105)
	(2416,2051)(2405,1999)(2393,1948)
	(2381,1897)(2370,1848)(2358,1801)
	(2347,1755)(2336,1711)(2325,1669)
	(2315,1630)(2305,1593)(2296,1559)
	(2288,1528)(2280,1500)(2274,1476)
	(2268,1455)(2263,1437)(2259,1423)
	(2256,1412)(2253,1403)(2252,1397)
	(2251,1394)(2250,1392)(2250,1391)
\path(2250,4316)(2251,4317)(2252,4319)
	(2255,4322)(2259,4328)(2265,4335)
	(2272,4345)(2282,4358)(2292,4374)
	(2305,4391)(2319,4412)(2333,4434)
	(2349,4458)(2365,4485)(2381,4513)
	(2398,4543)(2414,4574)(2430,4607)
	(2445,4642)(2460,4679)(2475,4719)
	(2488,4760)(2501,4805)(2512,4852)
	(2523,4904)(2532,4959)(2539,5018)
	(2545,5081)(2549,5147)(2550,5216)
	(2549,5278)(2546,5340)(2542,5401)
	(2536,5461)(2528,5518)(2520,5574)
	(2510,5628)(2500,5680)(2489,5730)
	(2477,5779)(2465,5827)(2452,5873)
	(2438,5918)(2424,5962)(2410,6005)
	(2396,6047)(2381,6088)(2367,6127)
	(2353,6165)(2339,6201)(2325,6235)
	(2313,6266)(2301,6295)(2290,6321)
	(2281,6344)(2273,6363)(2266,6379)
	(2260,6392)(2256,6402)(2253,6408)
	(2251,6413)(2250,6415)(2250,6416)
\put(1950,4354){\ellipse{604}{604}}
\put(4493,4135){\ellipse{604}{604}}
\put(6375,941){\blacken\ellipse{150}{150}}
\put(6375,941){\ellipse{150}{150}}
\put(9397,738){\blacken\ellipse{150}{150}}
\put(9397,738){\ellipse{150}{150}}
\put(4800,4091){\blacken\ellipse{150}{150}}
\put(4800,4091){\ellipse{150}{150}}
\path(150,1316)(151,1317)(153,1318)
	(156,1320)(160,1323)(166,1327)
	(174,1332)(183,1338)(194,1346)
	(208,1355)(223,1365)(242,1376)
	(262,1389)(285,1403)(310,1418)
	(337,1434)(367,1451)(399,1470)
	(433,1489)(470,1508)(508,1529)
	(549,1549)(592,1570)(636,1592)
	(683,1613)(731,1635)(782,1656)
	(834,1677)(888,1698)(944,1719)
	(1003,1739)(1063,1758)(1126,1777)
	(1191,1796)(1259,1813)(1330,1830)
	(1403,1846)(1480,1861)(1560,1875)
	(1644,1888)(1732,1900)(1824,1910)
	(1920,1919)(2021,1927)(2127,1934)
	(2238,1938)(2354,1941)(2475,1942)
	(2601,1941)(2732,1939)(2867,1933)
	(3007,1926)(3150,1916)(3262,1907)
	(3375,1896)(3487,1884)(3599,1871)
	(3709,1857)(3817,1843)(3923,1827)
	(4026,1811)(4125,1794)(4221,1777)
	(4314,1759)(4403,1741)(4487,1723)
	(4568,1704)(4645,1686)(4718,1667)
	(4787,1648)(4852,1630)(4913,1611)
	(4971,1592)(5026,1573)(5077,1554)
	(5126,1536)(5171,1517)(5214,1499)
	(5255,1480)(5293,1462)(5329,1443)
	(5364,1425)(5397,1407)(5429,1388)
	(5460,1370)(5491,1352)(5520,1334)
	(5550,1316)(5580,1298)(5609,1280)
	(5640,1262)(5671,1244)(5703,1225)
	(5736,1207)(5771,1189)(5807,1170)
	(5845,1152)(5886,1133)(5929,1115)
	(5974,1096)(6023,1078)(6074,1059)
	(6129,1040)(6187,1021)(6248,1002)
	(6313,984)(6382,965)(6455,946)
	(6532,928)(6613,909)(6697,891)
	(6786,873)(6879,855)(6975,838)
	(7074,821)(7177,805)(7283,789)
	(7391,775)(7501,761)(7613,748)
	(7725,736)(7838,725)(7950,716)
	(8093,706)(8233,699)(8368,693)
	(8499,691)(8625,690)(8746,691)
	(8862,694)(8973,698)(9079,705)
	(9180,713)(9276,722)(9368,732)
	(9456,744)(9540,757)(9620,771)
	(9697,786)(9770,802)(9841,819)
	(9909,836)(9974,855)(10037,874)
	(10097,893)(10156,913)(10212,934)
	(10266,955)(10318,976)(10369,997)
	(10417,1019)(10464,1040)(10508,1062)
	(10551,1083)(10592,1103)(10630,1124)
	(10667,1143)(10701,1162)(10733,1181)
	(10763,1198)(10790,1214)(10815,1229)
	(10838,1243)(10858,1256)(10877,1267)
	(10892,1277)(10906,1286)(10917,1294)
	(10926,1300)(10934,1305)(10940,1309)
	(10944,1312)(10947,1314)(10949,1315)(10950,1316)
\path(4800,4091)(4800,4090)(4801,4089)
	(4802,4086)(4804,4081)(4806,4074)
	(4810,4064)(4815,4052)(4820,4036)
	(4828,4017)(4836,3995)(4846,3969)
	(4857,3939)(4870,3905)(4885,3867)
	(4901,3824)(4919,3778)(4939,3728)
	(4960,3675)(4983,3617)(5007,3556)
	(5033,3491)(5061,3424)(5090,3353)
	(5120,3280)(5152,3204)(5185,3125)
	(5219,3045)(5254,2963)(5291,2880)
	(5328,2795)(5367,2709)(5406,2622)
	(5447,2535)(5488,2447)(5530,2359)
	(5574,2271)(5617,2183)(5662,2095)
	(5708,2008)(5754,1921)(5802,1834)
	(5850,1749)(5899,1664)(5950,1580)
	(6001,1497)(6053,1415)(6107,1334)
	(6161,1255)(6217,1176)(6275,1099)
	(6334,1024)(6394,949)(6456,877)
	(6519,806)(6584,737)(6651,670)
	(6720,604)(6791,542)(6863,481)
	(6937,423)(7014,368)(7091,317)
	(7171,268)(7251,224)(7333,183)
	(7416,147)(7500,116)(7592,88)
	(7684,65)(7775,49)(7865,38)
	(7954,33)(8041,33)(8126,38)
	(8210,48)(8292,62)(8372,80)
	(8450,101)(8527,127)(8601,156)
	(8674,188)(8746,223)(8815,261)
	(8884,302)(8951,346)(9016,391)
	(9081,439)(9144,489)(9206,541)
	(9267,595)(9328,651)(9387,708)
	(9445,766)(9502,826)(9559,886)
	(9614,948)(9669,1010)(9722,1072)
	(9774,1135)(9825,1198)(9875,1260)
	(9924,1322)(9971,1384)(10016,1444)
	(10060,1503)(10102,1561)(10143,1616)
	(10181,1670)(10218,1722)(10252,1770)
	(10284,1817)(10314,1860)(10341,1900)
	(10366,1937)(10389,1971)(10409,2002)
	(10427,2029)(10443,2052)(10456,2073)
	(10467,2090)(10477,2105)(10484,2116)
	(10490,2125)(10494,2132)(10497,2136)
	(10499,2139)(10500,2140)(10500,2141)
\path(4800,4091)(4801,4092)(4802,4094)
	(4805,4097)(4809,4103)(4815,4110)
	(4822,4120)(4832,4133)(4842,4149)
	(4855,4166)(4869,4187)(4883,4209)
	(4899,4233)(4915,4260)(4931,4288)
	(4948,4318)(4964,4349)(4980,4382)
	(4995,4417)(5010,4454)(5025,4494)
	(5038,4535)(5051,4580)(5062,4627)
	(5073,4679)(5082,4734)(5089,4793)
	(5095,4856)(5099,4922)(5100,4991)
	(5099,5053)(5096,5115)(5092,5176)
	(5086,5236)(5078,5293)(5070,5349)
	(5060,5403)(5050,5455)(5039,5505)
	(5027,5554)(5015,5602)(5002,5648)
	(4988,5693)(4974,5737)(4960,5780)
	(4946,5822)(4931,5863)(4917,5902)
	(4903,5940)(4889,5976)(4875,6010)
	(4863,6041)(4851,6070)(4840,6096)
	(4831,6119)(4823,6138)(4816,6154)
	(4810,6167)(4806,6177)(4803,6183)
	(4801,6188)(4800,6190)(4800,6191)
\put(2550,1391){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(2700,4241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(0,5966){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$(a):$}}}}}
\put(5250,3941){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(6600,1166){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(8600,1191){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(2850,2841){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4200,1241){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5800,2541){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\hspace{1cm}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10983,6859)(0,-10)
\thicklines
\put(2400,2311){\blacken\ellipse{150}{150}}
\put(2400,2311){\ellipse{150}{150}}
\put(2250,4711){\blacken\ellipse{150}{150}}
\put(2250,4711){\ellipse{150}{150}}
\path(2250,4786)(2250,4785)(2251,4784)
	(2253,4781)(2256,4776)(2260,4770)
	(2266,4761)(2273,4749)(2281,4736)
	(2290,4720)(2301,4701)(2313,4680)
	(2325,4656)(2339,4631)(2353,4603)
	(2367,4574)(2381,4542)(2396,4509)
	(2410,4474)(2424,4437)(2438,4397)
	(2452,4356)(2465,4312)(2477,4266)
	(2489,4216)(2500,4163)(2510,4106)
	(2520,4046)(2528,3980)(2536,3910)
	(2542,3836)(2546,3757)(2549,3673)
	(2550,3586)(2549,3514)(2547,3442)
	(2544,3370)(2540,3298)(2535,3228)
	(2529,3160)(2523,3093)(2515,3028)
	(2507,2964)(2499,2902)(2490,2841)
	(2481,2781)(2471,2723)(2460,2666)
	(2450,2609)(2439,2554)(2428,2500)
	(2416,2446)(2405,2394)(2393,2343)
	(2381,2292)(2370,2243)(2358,2196)
	(2347,2150)(2336,2106)(2325,2064)
	(2315,2025)(2305,1988)(2296,1954)
	(2288,1923)(2280,1895)(2274,1871)
	(2268,1850)(2263,1832)(2259,1818)
	(2256,1807)(2253,1798)(2252,1792)
	(2251,1789)(2250,1787)(2250,1786)
\path(2250,4711)(2251,4712)(2252,4714)
	(2255,4717)(2259,4723)(2265,4730)
	(2272,4740)(2282,4753)(2292,4769)
	(2305,4786)(2319,4807)(2333,4829)
	(2349,4853)(2365,4880)(2381,4908)
	(2398,4938)(2414,4969)(2430,5002)
	(2445,5037)(2460,5074)(2475,5114)
	(2488,5155)(2501,5200)(2512,5247)
	(2523,5299)(2532,5354)(2539,5413)
	(2545,5476)(2549,5542)(2550,5611)
	(2549,5673)(2546,5735)(2542,5796)
	(2536,5856)(2528,5913)(2520,5969)
	(2510,6023)(2500,6075)(2489,6125)
	(2477,6174)(2465,6222)(2452,6268)
	(2438,6313)(2424,6357)(2410,6400)
	(2396,6442)(2381,6483)(2367,6522)
	(2353,6560)(2339,6596)(2325,6630)
	(2313,6661)(2301,6690)(2290,6716)
	(2281,6739)(2273,6758)(2266,6774)
	(2260,6787)(2256,6797)(2253,6803)
	(2251,6808)(2250,6810)(2250,6811)
\put(1950,4749){\ellipse{604}{604}}
\put(4125,2161){\blacken\ellipse{150}{150}}
\put(4125,2161){\ellipse{150}{150}}
\put(6600,1336){\blacken\ellipse{150}{150}}
\put(6600,1336){\ellipse{150}{150}}
\put(9472,1133){\blacken\ellipse{150}{150}}
\put(9472,1133){\ellipse{150}{150}}
\path(150,1711)(151,1712)(153,1713)
	(156,1715)(160,1718)(166,1722)
	(174,1727)(183,1733)(194,1741)
	(208,1750)(223,1760)(242,1771)
	(262,1784)(285,1798)(310,1813)
	(337,1829)(367,1846)(399,1865)
	(433,1884)(470,1903)(508,1924)
	(549,1944)(592,1965)(636,1987)
	(683,2008)(731,2030)(782,2051)
	(834,2072)(888,2093)(944,2114)
	(1003,2134)(1063,2153)(1126,2172)
	(1191,2191)(1259,2208)(1330,2225)
	(1403,2241)(1480,2256)(1560,2270)
	(1644,2283)(1732,2295)(1824,2305)
	(1920,2314)(2021,2322)(2127,2329)
	(2238,2333)(2354,2336)(2475,2337)
	(2601,2336)(2732,2334)(2867,2328)
	(3007,2321)(3150,2311)(3262,2302)
	(3375,2291)(3487,2279)(3599,2266)
	(3709,2252)(3817,2238)(3923,2222)
	(4026,2206)(4125,2189)(4221,2172)
	(4314,2154)(4403,2136)(4487,2118)
	(4568,2099)(4645,2081)(4718,2062)
	(4787,2043)(4852,2025)(4913,2006)
	(4971,1987)(5026,1968)(5077,1949)
	(5126,1931)(5171,1912)(5214,1894)
	(5255,1875)(5293,1857)(5329,1838)
	(5364,1820)(5397,1802)(5429,1783)
	(5460,1765)(5491,1747)(5520,1729)
	(5550,1711)(5580,1693)(5609,1675)
	(5640,1657)(5671,1639)(5703,1620)
	(5736,1602)(5771,1584)(5807,1565)
	(5845,1547)(5886,1528)(5929,1510)
	(5974,1491)(6023,1473)(6074,1454)
	(6129,1435)(6187,1416)(6248,1397)
	(6313,1379)(6382,1360)(6455,1341)
	(6532,1323)(6613,1304)(6697,1286)
	(6786,1268)(6879,1250)(6975,1233)
	(7074,1216)(7177,1200)(7283,1184)
	(7391,1170)(7501,1156)(7613,1143)
	(7725,1131)(7838,1120)(7950,1111)
	(8093,1101)(8233,1094)(8368,1088)
	(8499,1086)(8625,1085)(8746,1086)
	(8862,1089)(8973,1093)(9079,1100)
	(9180,1108)(9276,1117)(9368,1127)
	(9456,1139)(9540,1152)(9620,1166)
	(9697,1181)(9770,1197)(9841,1214)
	(9909,1231)(9974,1250)(10037,1269)
	(10097,1288)(10156,1308)(10212,1329)
	(10266,1350)(10318,1371)(10369,1392)
	(10417,1414)(10464,1435)(10508,1457)
	(10551,1478)(10592,1498)(10630,1519)
	(10667,1538)(10701,1557)(10733,1576)
	(10763,1593)(10790,1609)(10815,1624)
	(10838,1638)(10858,1651)(10877,1662)
	(10892,1672)(10906,1681)(10917,1689)
	(10926,1695)(10934,1700)(10940,1704)
	(10944,1707)(10947,1709)(10949,1710)(10950,1711)
\path(3710,786)(3710,787)(3711,789)
	(3712,793)(3713,800)(3715,809)
	(3718,822)(3721,838)(3726,859)
	(3731,883)(3738,912)(3746,945)
	(3755,982)(3765,1024)(3776,1069)
	(3788,1119)(3802,1173)(3816,1230)
	(3832,1290)(3849,1353)(3867,1418)
	(3886,1485)(3907,1554)(3928,1625)
	(3950,1696)(3974,1768)(3998,1841)
	(4024,1913)(4050,1985)(4078,2056)
	(4107,2127)(4137,2196)(4168,2265)
	(4200,2331)(4234,2396)(4269,2459)
	(4306,2520)(4345,2579)(4385,2636)
	(4427,2690)(4472,2741)(4518,2789)
	(4567,2834)(4619,2876)(4673,2913)
	(4729,2947)(4789,2977)(4852,3002)
	(4917,3023)(4985,3038)(5057,3047)
	(5130,3050)(5207,3046)(5285,3036)
	(5354,3021)(5424,3001)(5494,2977)
	(5563,2948)(5631,2915)(5697,2879)
	(5761,2839)(5823,2796)(5883,2751)
	(5939,2704)(5993,2655)(6045,2603)
	(6093,2551)(6138,2497)(6181,2442)
	(6221,2386)(6258,2330)(6292,2272)
	(6325,2215)(6354,2156)(6382,2098)
	(6408,2039)(6432,1980)(6455,1921)
	(6476,1862)(6496,1802)(6515,1743)
	(6533,1683)(6551,1624)(6568,1564)
	(6585,1505)(6602,1445)(6620,1386)
	(6637,1327)(6656,1267)(6675,1208)
	(6696,1149)(6718,1090)(6741,1031)
	(6766,973)(6793,915)(6822,857)
	(6853,800)(6887,743)(6924,687)
	(6963,632)(7005,577)(7050,524)
	(7099,472)(7150,421)(7205,373)
	(7263,326)(7324,281)(7388,239)
	(7456,200)(7526,164)(7598,132)
	(7673,103)(7750,79)(7828,59)
	(7906,45)(7985,36)(8066,33)
	(8146,36)(8224,44)(8301,58)
	(8376,76)(8448,100)(8519,128)
	(8587,159)(8654,195)(8718,234)
	(8780,276)(8840,321)(8898,370)
	(8954,420)(9008,474)(9061,529)
	(9112,587)(9161,647)(9210,709)
	(9256,773)(9302,838)(9347,905)
	(9390,973)(9432,1043)(9474,1113)
	(9514,1185)(9553,1257)(9592,1330)
	(9629,1404)(9665,1477)(9701,1551)
	(9735,1624)(9769,1697)(9801,1768)
	(9832,1839)(9862,1908)(9891,1976)
	(9919,2041)(9945,2104)(9969,2165)
	(9993,2222)(10014,2277)(10034,2328)
	(10053,2375)(10070,2419)(10085,2459)
	(10099,2495)(10111,2527)(10121,2556)
	(10131,2580)(10138,2601)(10144,2618)
	(10149,2631)(10153,2642)(10156,2650)
	(10158,2655)(10159,2658)(10160,2660)(10160,2661)
\put(2550,1786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(2700,4636){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(8600,1586){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(4200,1561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(6750,1561){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(0,6361){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$(b):$}}}}}
\put(2000,3236){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(700,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(6200,2836){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\end{center}
 
\begin{center}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,6273)(0,-10)
\thicklines
\put(2325,1725){\blacken\ellipse{150}{150}}
\put(2325,1725){\ellipse{150}{150}}
\put(2175,4125){\blacken\ellipse{150}{150}}
\put(2175,4125){\ellipse{150}{150}}
\path(2175,4200)(2175,4199)(2176,4198)
	(2178,4195)(2181,4190)(2185,4184)
	(2191,4175)(2198,4163)(2206,4150)
	(2215,4134)(2226,4115)(2238,4094)
	(2250,4070)(2264,4045)(2278,4017)
	(2292,3988)(2306,3956)(2321,3923)
	(2335,3888)(2349,3851)(2363,3811)
	(2377,3770)(2390,3726)(2402,3680)
	(2414,3630)(2425,3577)(2435,3520)
	(2445,3460)(2453,3394)(2461,3324)
	(2467,3250)(2471,3171)(2474,3087)
	(2475,3000)(2474,2928)(2472,2856)
	(2469,2784)(2465,2712)(2460,2642)
	(2454,2574)(2448,2507)(2440,2442)
	(2432,2378)(2424,2316)(2415,2255)
	(2406,2195)(2396,2137)(2385,2080)
	(2375,2023)(2364,1968)(2353,1914)
	(2341,1860)(2330,1808)(2318,1757)
	(2306,1706)(2295,1657)(2283,1610)
	(2272,1564)(2261,1520)(2250,1478)
	(2240,1439)(2230,1402)(2221,1368)
	(2213,1337)(2205,1309)(2199,1285)
	(2193,1264)(2188,1246)(2184,1232)
	(2181,1221)(2178,1212)(2177,1206)
	(2176,1203)(2175,1201)(2175,1200)
\path(2175,4125)(2176,4126)(2177,4128)
	(2180,4131)(2184,4137)(2190,4144)
	(2197,4154)(2207,4167)(2217,4183)
	(2230,4200)(2244,4221)(2258,4243)
	(2274,4267)(2290,4294)(2306,4322)
	(2323,4352)(2339,4383)(2355,4416)
	(2370,4451)(2385,4488)(2400,4528)
	(2413,4569)(2426,4614)(2437,4661)
	(2448,4713)(2457,4768)(2464,4827)
	(2470,4890)(2474,4956)(2475,5025)
	(2474,5087)(2471,5149)(2467,5210)
	(2461,5270)(2453,5327)(2445,5383)
	(2435,5437)(2425,5489)(2414,5539)
	(2402,5588)(2390,5636)(2377,5682)
	(2363,5727)(2349,5771)(2335,5814)
	(2321,5856)(2306,5897)(2292,5936)
	(2278,5974)(2264,6010)(2250,6044)
	(2238,6075)(2226,6104)(2215,6130)
	(2206,6153)(2198,6172)(2191,6188)
	(2185,6201)(2181,6211)(2178,6217)
	(2176,6222)(2175,6224)(2175,6225)
\put(5325,3525){\blacken\ellipse{150}{150}}
\put(5325,3525){\ellipse{150}{150}}
\put(5475,1125){\blacken\ellipse{150}{150}}
\put(5475,1125){\ellipse{150}{150}}
\put(1875,4163){\ellipse{604}{604}}
\put(5025,3563){\ellipse{604}{604}}
\put(8325,825){\ellipse{600}{600}}
\put(8325,525){\blacken\ellipse{150}{150}}
\put(8325,525){\ellipse{150}{150}}
\path(75,1125)(76,1126)(78,1127)
	(81,1129)(85,1132)(91,1136)
	(99,1141)(108,1147)(119,1155)
	(133,1164)(148,1174)(167,1185)
	(187,1198)(210,1212)(235,1227)
	(262,1243)(292,1260)(324,1279)
	(358,1298)(395,1317)(433,1338)
	(474,1358)(517,1379)(561,1401)
	(608,1422)(656,1444)(707,1465)
	(759,1486)(813,1507)(869,1528)
	(928,1548)(988,1567)(1051,1586)
	(1116,1605)(1184,1622)(1255,1639)
	(1328,1655)(1405,1670)(1485,1684)
	(1569,1697)(1657,1709)(1749,1719)
	(1845,1728)(1946,1736)(2052,1743)
	(2163,1747)(2279,1750)(2400,1751)
	(2526,1750)(2657,1748)(2792,1742)
	(2932,1735)(3075,1725)(3187,1716)
	(3300,1705)(3412,1693)(3524,1680)
	(3634,1666)(3742,1652)(3848,1636)
	(3951,1620)(4050,1603)(4146,1586)
	(4239,1568)(4328,1550)(4412,1532)
	(4493,1513)(4570,1495)(4643,1476)
	(4712,1457)(4777,1439)(4838,1420)
	(4896,1401)(4951,1382)(5002,1363)
	(5051,1345)(5096,1326)(5139,1308)
	(5180,1289)(5218,1271)(5254,1252)
	(5289,1234)(5322,1216)(5354,1197)
	(5385,1179)(5416,1161)(5445,1143)
	(5475,1125)(5505,1107)(5534,1089)
	(5565,1071)(5596,1053)(5628,1034)
	(5661,1016)(5696,998)(5732,979)
	(5770,961)(5811,942)(5854,924)
	(5899,905)(5948,887)(5999,868)
	(6054,849)(6112,830)(6173,811)
	(6238,793)(6307,774)(6380,755)
	(6457,737)(6538,718)(6622,700)
	(6711,682)(6804,664)(6900,647)
	(6999,630)(7102,614)(7208,598)
	(7316,584)(7426,570)(7538,557)
	(7650,545)(7763,534)(7875,525)
	(8018,515)(8158,508)(8293,502)
	(8424,500)(8550,499)(8671,500)
	(8787,503)(8898,507)(9004,514)
	(9105,522)(9201,531)(9293,541)
	(9381,553)(9465,566)(9545,580)
	(9622,595)(9695,611)(9766,628)
	(9834,645)(9899,664)(9962,683)
	(10022,702)(10081,722)(10137,743)
	(10191,764)(10243,785)(10294,806)
	(10342,828)(10389,849)(10433,871)
	(10476,892)(10517,912)(10555,933)
	(10592,952)(10626,971)(10658,990)
	(10688,1007)(10715,1023)(10740,1038)
	(10763,1052)(10783,1065)(10802,1076)
	(10817,1086)(10831,1095)(10842,1103)
	(10851,1109)(10859,1114)(10865,1118)
	(10869,1121)(10872,1123)(10874,1124)(10875,1125)
\path(5325,3600)(5325,3599)(5326,3598)
	(5328,3595)(5331,3590)(5335,3584)
	(5341,3575)(5348,3563)(5356,3550)
	(5365,3534)(5376,3515)(5388,3494)
	(5400,3470)(5414,3445)(5428,3417)
	(5442,3388)(5456,3356)(5471,3323)
	(5485,3288)(5499,3251)(5513,3211)
	(5527,3170)(5540,3126)(5552,3080)
	(5564,3030)(5575,2977)(5585,2920)
	(5595,2860)(5603,2794)(5611,2724)
	(5617,2650)(5621,2571)(5624,2487)
	(5625,2400)(5624,2328)(5622,2256)
	(5619,2184)(5615,2112)(5610,2042)
	(5604,1974)(5598,1907)(5590,1842)
	(5582,1778)(5574,1716)(5565,1655)
	(5556,1595)(5546,1537)(5535,1480)
	(5525,1423)(5514,1368)(5503,1314)
	(5491,1260)(5480,1208)(5468,1157)
	(5456,1106)(5445,1057)(5433,1010)
	(5422,964)(5411,920)(5400,878)
	(5390,839)(5380,802)(5371,768)
	(5363,737)(5355,709)(5349,685)
	(5343,664)(5338,646)(5334,632)
	(5331,621)(5328,612)(5327,606)
	(5326,603)(5325,601)(5325,600)
\path(5325,3525)(5326,3526)(5327,3528)
	(5330,3531)(5334,3537)(5340,3544)
	(5347,3554)(5357,3567)(5367,3583)
	(5380,3600)(5394,3621)(5408,3643)
	(5424,3667)(5440,3694)(5456,3722)
	(5473,3752)(5489,3783)(5505,3816)
	(5520,3851)(5535,3888)(5550,3928)
	(5563,3969)(5576,4014)(5587,4061)
	(5598,4113)(5607,4168)(5614,4227)
	(5620,4290)(5624,4356)(5625,4425)
	(5624,4487)(5621,4549)(5617,4610)
	(5611,4670)(5603,4727)(5595,4783)
	(5585,4837)(5575,4889)(5564,4939)
	(5552,4988)(5540,5036)(5527,5082)
	(5513,5127)(5499,5171)(5485,5214)
	(5471,5256)(5456,5297)(5442,5336)
	(5428,5374)(5414,5410)(5400,5444)
	(5388,5475)(5376,5504)(5365,5530)
	(5356,5553)(5348,5572)(5341,5588)
	(5335,5601)(5331,5611)(5328,5617)
	(5326,5622)(5325,5624)(5325,5625)
\put(0,5250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(c):$}}}}}
\put(2700,2125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5850,1200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(5775,3450){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2625,4050){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(8175,-150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(1800,2850){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4925,2150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(3825,1000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\hspace{1cm}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,6518)(0,-10)
\thicklines
\put(922,2385){\blacken\ellipse{150}{150}}
\put(922,2385){\ellipse{150}{150}}
\put(4672,2310){\blacken\ellipse{150}{150}}
\put(4672,2310){\ellipse{150}{150}}
\put(5100,2963){\blacken\ellipse{150}{150}}
\put(5100,2963){\ellipse{150}{150}}
\put(5925,1763){\blacken\ellipse{150}{150}}
\put(5925,1763){\ellipse{150}{150}}
\put(9900,1538){\blacken\ellipse{150}{150}}
\put(9900,1538){\ellipse{150}{150}}
\path(75,1988)(76,1989)(78,1990)
	(81,1992)(85,1995)(91,1999)
	(99,2004)(108,2010)(119,2018)
	(133,2027)(148,2037)(167,2048)
	(187,2061)(210,2075)(235,2090)
	(262,2106)(292,2123)(324,2142)
	(358,2161)(395,2180)(433,2201)
	(474,2221)(517,2242)(561,2264)
	(608,2285)(656,2307)(707,2328)
	(759,2349)(813,2370)(869,2391)
	(928,2411)(988,2430)(1051,2449)
	(1116,2468)(1184,2485)(1255,2502)
	(1328,2518)(1405,2533)(1485,2547)
	(1569,2560)(1657,2572)(1749,2582)
	(1845,2591)(1946,2599)(2052,2606)
	(2163,2610)(2279,2613)(2400,2614)
	(2526,2613)(2657,2611)(2792,2605)
	(2932,2598)(3075,2588)(3187,2579)
	(3300,2568)(3412,2556)(3524,2543)
	(3634,2529)(3742,2515)(3848,2499)
	(3951,2483)(4050,2466)(4146,2449)
	(4239,2431)(4328,2413)(4412,2395)
	(4493,2376)(4570,2358)(4643,2339)
	(4712,2320)(4777,2302)(4838,2283)
	(4896,2264)(4951,2245)(5002,2226)
	(5051,2208)(5096,2189)(5139,2171)
	(5180,2152)(5218,2134)(5254,2115)
	(5289,2097)(5322,2079)(5354,2060)
	(5385,2042)(5416,2024)(5445,2006)
	(5475,1988)(5505,1970)(5534,1952)
	(5565,1934)(5596,1916)(5628,1897)
	(5661,1879)(5696,1861)(5732,1842)
	(5770,1824)(5811,1805)(5854,1787)
	(5899,1768)(5948,1750)(5999,1731)
	(6054,1712)(6112,1693)(6173,1674)
	(6238,1656)(6307,1637)(6380,1618)
	(6457,1600)(6538,1581)(6622,1563)
	(6711,1545)(6804,1527)(6900,1510)
	(6999,1493)(7102,1477)(7208,1461)
	(7316,1447)(7426,1433)(7538,1420)
	(7650,1408)(7763,1397)(7875,1388)
	(8018,1378)(8158,1371)(8293,1365)
	(8424,1363)(8550,1362)(8671,1363)
	(8787,1366)(8898,1370)(9004,1377)
	(9105,1385)(9201,1394)(9293,1404)
	(9381,1416)(9465,1429)(9545,1443)
	(9622,1458)(9695,1474)(9766,1491)
	(9834,1508)(9899,1527)(9962,1546)
	(10022,1565)(10081,1585)(10137,1606)
	(10191,1627)(10243,1648)(10294,1669)
	(10342,1691)(10389,1712)(10433,1734)
	(10476,1755)(10517,1775)(10555,1796)
	(10592,1815)(10626,1834)(10658,1853)
	(10688,1870)(10715,1886)(10740,1901)
	(10763,1915)(10783,1928)(10802,1939)
	(10817,1949)(10831,1958)(10842,1966)
	(10851,1972)(10859,1977)(10865,1981)
	(10869,1984)(10872,1986)(10874,1987)(10875,1988)
\path(525,3488)(525,3487)(526,3485)
	(527,3482)(528,3476)(531,3468)
	(534,3457)(538,3443)(543,3426)
	(549,3405)(557,3380)(565,3350)
	(575,3317)(587,3280)(600,3238)
	(614,3193)(629,3144)(647,3091)
	(665,3034)(685,2974)(707,2911)
	(729,2845)(753,2776)(779,2706)
	(806,2633)(834,2559)(863,2483)
	(893,2407)(925,2330)(957,2253)
	(991,2176)(1026,2098)(1063,2022)
	(1100,1946)(1139,1871)(1179,1797)
	(1220,1725)(1262,1654)(1306,1585)
	(1351,1518)(1398,1453)(1447,1391)
	(1497,1331)(1549,1273)(1603,1218)
	(1659,1167)(1718,1118)(1779,1073)
	(1842,1031)(1908,994)(1976,960)
	(2048,930)(2122,906)(2200,885)
	(2280,871)(2364,861)(2450,858)
	(2540,860)(2633,869)(2728,885)
	(2825,908)(2925,938)(3007,968)
	(3090,1003)(3174,1042)(3257,1085)
	(3340,1132)(3423,1183)(3505,1236)
	(3587,1293)(3667,1353)(3747,1415)
	(3826,1479)(3905,1546)(3982,1615)
	(4058,1686)(4133,1758)(4207,1833)
	(4281,1909)(4353,1986)(4425,2065)
	(4496,2146)(4566,2227)(4635,2310)
	(4704,2395)(4772,2480)(4839,2566)
	(4906,2654)(4972,2742)(5038,2831)
	(5102,2921)(5167,3012)(5231,3103)
	(5294,3195)(5357,3287)(5419,3380)
	(5480,3472)(5541,3565)(5601,3658)
	(5660,3751)(5719,3843)(5776,3934)
	(5833,4025)(5889,4115)(5943,4204)
	(5996,4292)(6048,4378)(6099,4462)
	(6148,4544)(6196,4625)(6242,4702)
	(6286,4778)(6329,4850)(6370,4920)
	(6408,4987)(6445,5050)(6479,5110)
	(6512,5166)(6542,5218)(6570,5267)
	(6595,5313)(6619,5354)(6640,5391)
	(6659,5425)(6676,5455)(6691,5482)
	(6704,5505)(6715,5524)(6724,5541)
	(6731,5554)(6737,5565)(6742,5573)
	(6745,5579)(6748,5584)(6749,5586)
	(6750,5587)(6750,5588)
\path(10275,2663)(10275,2662)(10274,2660)
	(10273,2657)(10272,2651)(10269,2643)
	(10266,2632)(10262,2618)(10257,2601)
	(10251,2580)(10243,2555)(10235,2525)
	(10225,2492)(10213,2455)(10200,2413)
	(10186,2368)(10171,2319)(10153,2266)
	(10135,2209)(10115,2149)(10093,2086)
	(10071,2020)(10047,1951)(10021,1881)
	(9994,1808)(9966,1734)(9937,1658)
	(9907,1582)(9875,1505)(9843,1428)
	(9809,1351)(9774,1273)(9737,1197)
	(9700,1121)(9661,1046)(9621,972)
	(9580,900)(9538,829)(9494,760)
	(9449,693)(9402,628)(9353,566)
	(9303,506)(9251,448)(9197,393)
	(9141,342)(9082,293)(9021,248)
	(8958,206)(8892,169)(8824,135)
	(8752,105)(8678,81)(8600,60)
	(8520,46)(8436,36)(8350,33)
	(8260,35)(8167,44)(8072,60)
	(7975,83)(7875,113)(7793,143)
	(7710,178)(7626,217)(7543,260)
	(7460,307)(7377,358)(7295,411)
	(7213,468)(7133,528)(7053,590)
	(6974,654)(6895,721)(6818,790)
	(6742,861)(6667,933)(6593,1008)
	(6519,1084)(6447,1161)(6375,1240)
	(6304,1321)(6234,1402)(6165,1485)
	(6096,1570)(6028,1655)(5961,1741)
	(5894,1829)(5828,1917)(5762,2006)
	(5698,2096)(5633,2187)(5569,2278)
	(5506,2370)(5443,2462)(5381,2555)
	(5320,2647)(5259,2740)(5199,2833)
	(5140,2926)(5081,3018)(5024,3109)
	(4967,3200)(4911,3290)(4857,3379)
	(4804,3467)(4752,3553)(4701,3637)
	(4652,3719)(4604,3800)(4558,3877)
	(4514,3953)(4471,4025)(4430,4095)
	(4392,4162)(4355,4225)(4321,4285)
	(4288,4341)(4258,4393)(4230,4442)
	(4205,4488)(4181,4529)(4160,4566)
	(4141,4600)(4124,4630)(4109,4657)
	(4096,4680)(4085,4699)(4076,4716)
	(4069,4729)(4063,4740)(4058,4748)
	(4055,4754)(4052,4759)(4051,4761)
	(4050,4762)(4050,4763)
\put(0,6113){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(d):$}}}}}
\put(900,3038){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(4575,1613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(6225,1988){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(3875,3038){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(8900,1863){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(7725,1700){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4225,4988){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(6825,4688){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\end{center}
 
\begin{center}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,7098)(0,-10)
\thicklines
\put(8325,825){\ellipse{600}{600}}
\put(8325,525){\blacken\ellipse{150}{150}}
\put(8325,525){\ellipse{150}{150}}
\put(3525,2550){\blacken\ellipse{150}{150}}
\put(3525,2550){\ellipse{150}{150}}
\put(2850,1725){\blacken\ellipse{150}{150}}
\put(2850,1725){\ellipse{150}{150}}
\put(4275,1575){\blacken\ellipse{150}{150}}
\put(4275,1575){\ellipse{150}{150}}
\put(3600,5325){\blacken\ellipse{150}{150}}
\put(3600,5325){\ellipse{150}{150}}
\path(75,1125)(76,1126)(78,1127)
	(81,1129)(85,1132)(91,1136)
	(99,1141)(108,1147)(119,1155)
	(133,1164)(148,1174)(167,1185)
	(187,1198)(210,1212)(235,1227)
	(262,1243)(292,1260)(324,1279)
	(358,1298)(395,1317)(433,1338)
	(474,1358)(517,1379)(561,1401)
	(608,1422)(656,1444)(707,1465)
	(759,1486)(813,1507)(869,1528)
	(928,1548)(988,1567)(1051,1586)
	(1116,1605)(1184,1622)(1255,1639)
	(1328,1655)(1405,1670)(1485,1684)
	(1569,1697)(1657,1709)(1749,1719)
	(1845,1728)(1946,1736)(2052,1743)
	(2163,1747)(2279,1750)(2400,1751)
	(2526,1750)(2657,1748)(2792,1742)
	(2932,1735)(3075,1725)(3187,1716)
	(3300,1705)(3412,1693)(3524,1680)
	(3634,1666)(3742,1652)(3848,1636)
	(3951,1620)(4050,1603)(4146,1586)
	(4239,1568)(4328,1550)(4412,1532)
	(4493,1513)(4570,1495)(4643,1476)
	(4712,1457)(4777,1439)(4838,1420)
	(4896,1401)(4951,1382)(5002,1363)
	(5051,1345)(5096,1326)(5139,1308)
	(5180,1289)(5218,1271)(5254,1252)
	(5289,1234)(5322,1216)(5354,1197)
	(5385,1179)(5416,1161)(5445,1143)
	(5475,1125)(5505,1107)(5534,1089)
	(5565,1071)(5596,1053)(5628,1034)
	(5661,1016)(5696,998)(5732,979)
	(5770,961)(5811,942)(5854,924)
	(5899,905)(5948,887)(5999,868)
	(6054,849)(6112,830)(6173,811)
	(6238,793)(6307,774)(6380,755)
	(6457,737)(6538,718)(6622,700)
	(6711,682)(6804,664)(6900,647)
	(6999,630)(7102,614)(7208,598)
	(7316,584)(7426,570)(7538,557)
	(7650,545)(7763,534)(7875,525)
	(8018,515)(8158,508)(8293,502)
	(8424,500)(8550,499)(8671,500)
	(8787,503)(8898,507)(9004,514)
	(9105,522)(9201,531)(9293,541)
	(9381,553)(9465,566)(9545,580)
	(9622,595)(9695,611)(9766,628)
	(9834,645)(9899,664)(9962,683)
	(10022,702)(10081,722)(10137,743)
	(10191,764)(10243,785)(10294,806)
	(10342,828)(10389,849)(10433,871)
	(10476,892)(10517,912)(10555,933)
	(10592,952)(10626,971)(10658,990)
	(10688,1007)(10715,1023)(10740,1038)
	(10763,1052)(10783,1065)(10802,1076)
	(10817,1086)(10831,1095)(10842,1103)
	(10851,1109)(10859,1114)(10865,1118)
	(10869,1121)(10872,1123)(10874,1124)(10875,1125)
\path(1050,300)(1051,300)(1052,301)
	(1054,303)(1058,306)(1064,310)
	(1072,315)(1083,323)(1096,332)
	(1112,343)(1130,356)(1152,371)
	(1177,389)(1206,409)(1237,431)
	(1272,456)(1311,484)(1352,514)
	(1397,546)(1445,581)(1496,618)
	(1549,658)(1605,699)(1664,743)
	(1724,789)(1787,837)(1851,886)
	(1917,937)(1985,990)(2053,1045)
	(2123,1100)(2193,1157)(2263,1216)
	(2334,1275)(2406,1336)(2477,1397)
	(2548,1460)(2618,1523)(2689,1587)
	(2758,1653)(2827,1719)(2895,1786)
	(2963,1854)(3029,1923)(3094,1993)
	(3158,2064)(3221,2136)(3282,2209)
	(3342,2283)(3400,2359)(3457,2436)
	(3512,2514)(3566,2594)(3617,2675)
	(3666,2758)(3714,2843)(3759,2929)
	(3801,3017)(3841,3107)(3879,3198)
	(3913,3291)(3944,3385)(3972,3481)
	(3996,3579)(4016,3677)(4032,3776)
	(4043,3876)(4050,3975)(4052,4080)
	(4049,4184)(4040,4286)(4027,4387)
	(4009,4485)(3987,4581)(3962,4675)
	(3932,4766)(3899,4854)(3863,4940)
	(3824,5023)(3782,5104)(3737,5182)
	(3690,5258)(3641,5332)(3589,5403)
	(3535,5473)(3480,5541)(3422,5607)
	(3363,5671)(3302,5734)(3240,5795)
	(3176,5855)(3111,5913)(3045,5971)
	(2977,6026)(2909,6081)(2840,6135)
	(2771,6187)(2700,6238)(2630,6289)
	(2559,6337)(2489,6385)(2419,6432)
	(2349,6477)(2280,6521)(2212,6563)
	(2145,6604)(2080,6644)(2016,6682)
	(1955,6718)(1895,6753)(1838,6785)
	(1784,6816)(1732,6845)(1684,6872)
	(1639,6897)(1597,6920)(1558,6940)
	(1524,6959)(1492,6976)(1464,6991)
	(1440,7003)(1419,7014)(1401,7024)
	(1387,7031)(1375,7037)(1366,7042)
	(1360,7045)(1355,7047)(1352,7049)
	(1351,7050)(1350,7050)
\path(6075,150)(6074,150)(6073,151)
	(6071,153)(6067,156)(6061,160)
	(6053,165)(6042,173)(6029,182)
	(6013,193)(5995,206)(5973,221)
	(5948,239)(5919,259)(5888,281)
	(5853,306)(5814,334)(5773,364)
	(5728,396)(5680,431)(5629,468)
	(5576,508)(5520,549)(5461,593)
	(5401,639)(5338,687)(5274,736)
	(5208,787)(5140,840)(5072,895)
	(5002,950)(4932,1007)(4862,1066)
	(4791,1125)(4719,1186)(4648,1247)
	(4577,1310)(4507,1373)(4436,1437)
	(4367,1503)(4298,1569)(4230,1636)
	(4162,1704)(4096,1773)(4031,1843)
	(3967,1914)(3904,1986)(3843,2059)
	(3783,2133)(3725,2209)(3668,2286)
	(3613,2364)(3559,2444)(3508,2525)
	(3459,2608)(3411,2693)(3366,2779)
	(3324,2867)(3284,2957)(3246,3048)
	(3212,3141)(3181,3235)(3153,3331)
	(3129,3429)(3109,3527)(3093,3626)
	(3082,3726)(3075,3825)(3073,3930)
	(3076,4034)(3085,4136)(3098,4237)
	(3116,4335)(3138,4431)(3163,4525)
	(3193,4616)(3226,4704)(3262,4790)
	(3301,4873)(3343,4954)(3388,5032)
	(3435,5108)(3484,5182)(3536,5253)
	(3590,5323)(3645,5391)(3703,5457)
	(3762,5521)(3823,5584)(3885,5645)
	(3949,5705)(4014,5763)(4080,5821)
	(4148,5876)(4216,5931)(4285,5985)
	(4354,6037)(4425,6088)(4495,6139)
	(4566,6187)(4636,6235)(4706,6282)
	(4776,6327)(4845,6371)(4913,6413)
	(4980,6454)(5045,6494)(5109,6532)
	(5170,6568)(5230,6603)(5287,6635)
	(5341,6666)(5393,6695)(5441,6722)
	(5486,6747)(5528,6770)(5567,6790)
	(5601,6809)(5633,6826)(5661,6841)
	(5685,6853)(5706,6864)(5724,6874)
	(5738,6881)(5750,6887)(5759,6892)
	(5765,6895)(5770,6897)(5773,6899)
	(5774,6900)(5775,6900)
\put(8175,-150){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(0,5250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(e):$}}}}}
\put(2325,5175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(2225,2400){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(2700,1000){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(4425,1825){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(2325,6675){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5225,5975){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(9800,1100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}
\hspace{1cm}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10983,6981)(0,-10)
\thicklines
\put(5100,1383){\blacken\ellipse{150}{150}}
\put(5100,1383){\ellipse{150}{150}}
\put(1275,1683){\blacken\ellipse{150}{150}}
\put(1275,1683){\ellipse{150}{150}}
\put(6225,4721){\ellipse{604}{604}}
\put(6525,4758){\blacken\ellipse{150}{150}}
\put(6525,4758){\ellipse{150}{150}}
\put(6750,2808){\blacken\ellipse{150}{150}}
\put(6750,2808){\ellipse{150}{150}}
\put(9525,558){\blacken\ellipse{150}{150}}
\put(9525,558){\ellipse{150}{150}}
\path(150,1158)(151,1159)(153,1160)
	(156,1162)(160,1165)(166,1169)
	(174,1174)(183,1180)(194,1188)
	(208,1197)(223,1207)(242,1218)
	(262,1231)(285,1245)(310,1260)
	(337,1276)(367,1293)(399,1312)
	(433,1331)(470,1350)(508,1371)
	(549,1391)(592,1412)(636,1434)
	(683,1455)(731,1477)(782,1498)
	(834,1519)(888,1540)(944,1561)
	(1003,1581)(1063,1600)(1126,1619)
	(1191,1638)(1259,1655)(1330,1672)
	(1403,1688)(1480,1703)(1560,1717)
	(1644,1730)(1732,1742)(1824,1752)
	(1920,1761)(2021,1769)(2127,1776)
	(2238,1780)(2354,1783)(2475,1784)
	(2601,1783)(2732,1781)(2867,1775)
	(3007,1768)(3150,1758)(3262,1749)
	(3375,1738)(3487,1726)(3599,1713)
	(3709,1699)(3817,1685)(3923,1669)
	(4026,1653)(4125,1636)(4221,1619)
	(4314,1601)(4403,1583)(4487,1565)
	(4568,1546)(4645,1528)(4718,1509)
	(4787,1490)(4852,1472)(4913,1453)
	(4971,1434)(5026,1415)(5077,1396)
	(5126,1378)(5171,1359)(5214,1341)
	(5255,1322)(5293,1304)(5329,1285)
	(5364,1267)(5397,1249)(5429,1230)
	(5460,1212)(5491,1194)(5520,1176)
	(5550,1158)(5580,1140)(5609,1122)
	(5640,1104)(5671,1086)(5703,1067)
	(5736,1049)(5771,1031)(5807,1012)
	(5845,994)(5886,975)(5929,957)
	(5974,938)(6023,920)(6074,901)
	(6129,882)(6187,863)(6248,844)
	(6313,826)(6382,807)(6455,788)
	(6532,770)(6613,751)(6697,733)
	(6786,715)(6879,697)(6975,680)
	(7074,663)(7177,647)(7283,631)
	(7391,617)(7501,603)(7613,590)
	(7725,578)(7838,567)(7950,558)
	(8093,548)(8233,541)(8368,535)
	(8499,533)(8625,532)(8746,533)
	(8862,536)(8973,540)(9079,547)
	(9180,555)(9276,564)(9368,574)
	(9456,586)(9540,599)(9620,613)
	(9697,628)(9770,644)(9841,661)
	(9909,678)(9974,697)(10037,716)
	(10097,735)(10156,755)(10212,776)
	(10266,797)(10318,818)(10369,839)
	(10417,861)(10464,882)(10508,904)
	(10551,925)(10592,945)(10630,966)
	(10667,985)(10701,1004)(10733,1023)
	(10763,1040)(10790,1056)(10815,1071)
	(10838,1085)(10858,1098)(10877,1109)
	(10892,1119)(10906,1128)(10917,1136)
	(10926,1142)(10934,1147)(10940,1151)
	(10944,1154)(10947,1156)(10949,1157)(10950,1158)
\path(7425,3483)(7423,3481)(7421,3479)
	(7418,3476)(7413,3471)(7407,3464)
	(7399,3455)(7388,3444)(7375,3430)
	(7360,3414)(7341,3395)(7321,3373)
	(7297,3349)(7270,3321)(7241,3291)
	(7208,3257)(7173,3221)(7134,3181)
	(7093,3139)(7049,3094)(7002,3046)
	(6952,2996)(6899,2944)(6845,2889)
	(6787,2832)(6728,2774)(6666,2713)
	(6603,2651)(6538,2588)(6471,2524)
	(6402,2459)(6332,2393)(6261,2326)
	(6188,2259)(6115,2192)(6040,2124)
	(5965,2057)(5889,1989)(5812,1922)
	(5734,1856)(5656,1789)(5577,1724)
	(5497,1659)(5417,1595)(5336,1532)
	(5255,1469)(5173,1408)(5091,1348)
	(5008,1289)(4924,1231)(4839,1175)
	(4754,1120)(4668,1066)(4582,1014)
	(4494,964)(4406,915)(4316,869)
	(4226,824)(4135,781)(4043,740)
	(3950,702)(3857,666)(3762,632)
	(3667,602)(3571,574)(3476,550)
	(3380,529)(3284,511)(3188,498)
	(3093,488)(3000,483)(2890,482)
	(2783,488)(2679,499)(2580,516)
	(2483,538)(2391,564)(2303,595)
	(2219,630)(2139,669)(2063,711)
	(1990,756)(1921,805)(1856,857)
	(1793,911)(1734,967)(1677,1027)
	(1624,1088)(1572,1151)(1523,1216)
	(1477,1283)(1432,1352)(1390,1423)
	(1349,1494)(1310,1567)(1273,1642)
	(1237,1717)(1203,1793)(1170,1869)
	(1139,1946)(1109,2023)(1080,2100)
	(1052,2176)(1026,2252)(1001,2327)
	(978,2401)(955,2473)(934,2543)
	(914,2612)(895,2678)(878,2741)
	(861,2801)(846,2858)(833,2911)
	(820,2960)(809,3006)(798,3048)
	(789,3085)(781,3119)(774,3148)
	(769,3174)(764,3195)(760,3213)
	(757,3227)(754,3238)(752,3246)
	(751,3252)(751,3255)(750,3257)(750,3258)
\path(6525,4833)(6525,4832)(6526,4831)
	(6528,4828)(6531,4823)(6535,4817)
	(6541,4808)(6548,4796)(6556,4783)
	(6565,4767)(6576,4748)(6588,4727)
	(6600,4703)(6614,4678)(6628,4650)
	(6642,4621)(6656,4589)(6671,4556)
	(6685,4521)(6699,4484)(6713,4444)
	(6727,4403)(6740,4359)(6752,4313)
	(6764,4263)(6775,4210)(6785,4153)
	(6795,4093)(6803,4027)(6811,3957)
	(6817,3883)(6821,3804)(6824,3720)
	(6825,3633)(6824,3561)(6822,3489)
	(6819,3417)(6815,3345)(6810,3275)
	(6804,3207)(6798,3140)(6790,3075)
	(6782,3011)(6774,2949)(6765,2888)
	(6756,2828)(6746,2770)(6735,2713)
	(6725,2656)(6714,2601)(6703,2547)
	(6691,2493)(6680,2441)(6668,2390)
	(6656,2339)(6645,2290)(6633,2243)
	(6622,2197)(6611,2153)(6600,2111)
	(6590,2072)(6580,2035)(6571,2001)
	(6563,1970)(6555,1942)(6549,1918)
	(6543,1897)(6538,1879)(6534,1865)
	(6531,1854)(6528,1845)(6527,1839)
	(6526,1836)(6525,1834)(6525,1833)
\path(6525,4758)(6526,4759)(6527,4761)
	(6530,4764)(6534,4770)(6540,4777)
	(6547,4787)(6557,4800)(6567,4816)
	(6580,4833)(6594,4854)(6608,4876)
	(6624,4900)(6640,4927)(6656,4955)
	(6673,4985)(6689,5016)(6705,5049)
	(6720,5084)(6735,5121)(6750,5161)
	(6763,5202)(6776,5247)(6787,5294)
	(6798,5346)(6807,5401)(6814,5460)
	(6820,5523)(6824,5589)(6825,5658)
	(6824,5720)(6821,5782)(6817,5843)
	(6811,5903)(6803,5960)(6795,6016)
	(6785,6070)(6775,6122)(6764,6172)
	(6752,6221)(6740,6269)(6727,6315)
	(6713,6360)(6699,6404)(6685,6447)
	(6671,6489)(6656,6530)(6642,6569)
	(6628,6607)(6614,6643)(6600,6677)
	(6588,6708)(6576,6737)(6565,6763)
	(6556,6786)(6548,6805)(6541,6821)
	(6535,6834)(6531,6844)(6528,6850)
	(6526,6855)(6525,6857)(6525,6858)
\path(9675,6933)(9674,6932)(9672,6930)
	(9670,6927)(9666,6923)(9662,6918)
	(9656,6911)(9648,6902)(9640,6891)
	(9630,6879)(9619,6864)(9607,6848)
	(9594,6829)(9581,6809)(9566,6786)
	(9551,6761)(9536,6735)(9520,6706)
	(9504,6675)(9488,6642)(9472,6607)
	(9457,6569)(9441,6529)(9426,6486)
	(9412,6440)(9398,6390)(9385,6337)
	(9372,6280)(9360,6219)(9349,6152)
	(9338,6081)(9329,6003)(9320,5920)
	(9313,5830)(9307,5734)(9303,5630)
	(9300,5521)(9299,5404)(9300,5283)
	(9302,5194)(9305,5103)(9308,5013)
	(9313,4924)(9318,4836)(9325,4750)
	(9331,4667)(9339,4587)(9346,4510)
	(9355,4438)(9363,4368)(9372,4303)
	(9382,4242)(9391,4184)(9401,4130)
	(9411,4079)(9421,4032)(9431,3987)
	(9442,3946)(9452,3907)(9463,3871)
	(9473,3836)(9484,3804)(9495,3773)
	(9505,3743)(9516,3714)(9527,3686)
	(9538,3658)(9548,3630)(9559,3602)
	(9570,3573)(9580,3543)(9591,3511)
	(9601,3478)(9612,3444)(9622,3407)
	(9632,3367)(9642,3325)(9652,3280)
	(9662,3232)(9671,3180)(9680,3125)
	(9689,3066)(9698,3003)(9706,2936)
	(9713,2864)(9721,2789)(9727,2710)
	(9733,2628)(9738,2541)(9743,2452)
	(9746,2361)(9749,2267)(9750,2172)
	(9751,2077)(9750,1983)(9747,1865)
	(9743,1751)(9737,1642)(9729,1538)
	(9720,1439)(9709,1346)(9698,1258)
	(9686,1175)(9672,1097)(9658,1023)
	(9643,954)(9628,888)(9612,827)
	(9595,768)(9578,713)(9560,660)
	(9542,610)(9524,563)(9505,517)
	(9486,474)(9467,433)(9448,394)
	(9429,357)(9410,321)(9391,288)
	(9373,256)(9356,227)(9339,200)
	(9323,174)(9308,151)(9294,130)
	(9282,112)(9270,95)(9260,81)
	(9251,69)(9244,59)(9238,51)
	(9234,44)(9230,40)(9228,36)
	(9226,35)(9225,33)
\put(6900,4758){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(600,958){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(4625,1983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(6975,2508){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(8575,1058){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(0,5808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{6.0}{\rmdefault}{\mddefault}{\updefault}$(f):$}}}}}
\put(4600,400){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(7475,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(6175,5808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(9600,4708){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}
\end{center}

\begin{center}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,7138)(0,-10)
\thicklines
\put(3525,2590){\blacken\ellipse{150}{150}}
\put(3525,2590){\ellipse{150}{150}}
\put(2850,1765){\blacken\ellipse{150}{150}}
\put(2850,1765){\ellipse{150}{150}}
\put(4275,1615){\blacken\ellipse{150}{150}}
\put(4275,1615){\ellipse{150}{150}}
\put(3600,5365){\blacken\ellipse{150}{150}}
\put(3600,5365){\ellipse{150}{150}}
\put(8550,490){\blacken\ellipse{150}{150}}
\put(8550,490){\ellipse{150}{150}}
\path(75,1165)(76,1166)(78,1167)
	(81,1169)(85,1172)(91,1176)
	(99,1181)(108,1187)(119,1195)
	(133,1204)(148,1214)(167,1225)
	(187,1238)(210,1252)(235,1267)
	(262,1283)(292,1300)(324,1319)
	(358,1338)(395,1357)(433,1378)
	(474,1398)(517,1419)(561,1441)
	(608,1462)(656,1484)(707,1505)
	(759,1526)(813,1547)(869,1568)
	(928,1588)(988,1607)(1051,1626)
	(1116,1645)(1184,1662)(1255,1679)
	(1328,1695)(1405,1710)(1485,1724)
	(1569,1737)(1657,1749)(1749,1759)
	(1845,1768)(1946,1776)(2052,1783)
	(2163,1787)(2279,1790)(2400,1791)
	(2526,1790)(2657,1788)(2792,1782)
	(2932,1775)(3075,1765)(3187,1756)
	(3300,1745)(3412,1733)(3524,1720)
	(3634,1706)(3742,1692)(3848,1676)
	(3951,1660)(4050,1643)(4146,1626)
	(4239,1608)(4328,1590)(4412,1572)
	(4493,1553)(4570,1535)(4643,1516)
	(4712,1497)(4777,1479)(4838,1460)
	(4896,1441)(4951,1422)(5002,1403)
	(5051,1385)(5096,1366)(5139,1348)
	(5180,1329)(5218,1311)(5254,1292)
	(5289,1274)(5322,1256)(5354,1237)
	(5385,1219)(5416,1201)(5445,1183)
	(5475,1165)(5505,1147)(5534,1129)
	(5565,1111)(5596,1093)(5628,1074)
	(5661,1056)(5696,1038)(5732,1019)
	(5770,1001)(5811,982)(5854,964)
	(5899,945)(5948,927)(5999,908)
	(6054,889)(6112,870)(6173,851)
	(6238,833)(6307,814)(6380,795)
	(6457,777)(6538,758)(6622,740)
	(6711,722)(6804,704)(6900,687)
	(6999,670)(7102,654)(7208,638)
	(7316,624)(7426,610)(7538,597)
	(7650,585)(7763,574)(7875,565)
	(8018,555)(8158,548)(8293,542)
	(8424,540)(8550,539)(8671,540)
	(8787,543)(8898,547)(9004,554)
	(9105,562)(9201,571)(9293,581)
	(9381,593)(9465,606)(9545,620)
	(9622,635)(9695,651)(9766,668)
	(9834,685)(9899,704)(9962,723)
	(10022,742)(10081,762)(10137,783)
	(10191,804)(10243,825)(10294,846)
	(10342,868)(10389,889)(10433,911)
	(10476,932)(10517,952)(10555,973)
	(10592,992)(10626,1011)(10658,1030)
	(10688,1047)(10715,1063)(10740,1078)
	(10763,1092)(10783,1105)(10802,1116)
	(10817,1126)(10831,1135)(10842,1143)
	(10851,1149)(10859,1154)(10865,1158)
	(10869,1161)(10872,1163)(10874,1164)(10875,1165)
\path(1050,340)(1051,340)(1052,341)
	(1054,343)(1058,346)(1064,350)
	(1072,355)(1083,363)(1096,372)
	(1112,383)(1130,396)(1152,411)
	(1177,429)(1206,449)(1237,471)
	(1272,496)(1311,524)(1352,554)
	(1397,586)(1445,621)(1496,658)
	(1549,698)(1605,739)(1664,783)
	(1724,829)(1787,877)(1851,926)
	(1917,977)(1985,1030)(2053,1085)
	(2123,1140)(2193,1197)(2263,1256)
	(2334,1315)(2406,1376)(2477,1437)
	(2548,1500)(2618,1563)(2689,1627)
	(2758,1693)(2827,1759)(2895,1826)
	(2963,1894)(3029,1963)(3094,2033)
	(3158,2104)(3221,2176)(3282,2249)
	(3342,2323)(3400,2399)(3457,2476)
	(3512,2554)(3566,2634)(3617,2715)
	(3666,2798)(3714,2883)(3759,2969)
	(3801,3057)(3841,3147)(3879,3238)
	(3913,3331)(3944,3425)(3972,3521)
	(3996,3619)(4016,3717)(4032,3816)
	(4043,3916)(4050,4015)(4052,4120)
	(4049,4224)(4040,4326)(4027,4427)
	(4009,4525)(3987,4621)(3962,4715)
	(3932,4806)(3899,4894)(3863,4980)
	(3824,5063)(3782,5144)(3737,5222)
	(3690,5298)(3641,5372)(3589,5443)
	(3535,5513)(3480,5581)(3422,5647)
	(3363,5711)(3302,5774)(3240,5835)
	(3176,5895)(3111,5953)(3045,6011)
	(2977,6066)(2909,6121)(2840,6175)
	(2771,6227)(2700,6278)(2630,6329)
	(2559,6377)(2489,6425)(2419,6472)
	(2349,6517)(2280,6561)(2212,6603)
	(2145,6644)(2080,6684)(2016,6722)
	(1955,6758)(1895,6793)(1838,6825)
	(1784,6856)(1732,6885)(1684,6912)
	(1639,6937)(1597,6960)(1558,6980)
	(1524,6999)(1492,7016)(1464,7031)
	(1440,7043)(1419,7054)(1401,7064)
	(1387,7071)(1375,7077)(1366,7082)
	(1360,7085)(1355,7087)(1352,7089)
	(1351,7090)(1350,7090)
\path(6075,190)(6074,190)(6073,191)
	(6071,193)(6067,196)(6061,200)
	(6053,205)(6042,213)(6029,222)
	(6013,233)(5995,246)(5973,261)
	(5948,279)(5919,299)(5888,321)
	(5853,346)(5814,374)(5773,404)
	(5728,436)(5680,471)(5629,508)
	(5576,548)(5520,589)(5461,633)
	(5401,679)(5338,727)(5274,776)
	(5208,827)(5140,880)(5072,935)
	(5002,990)(4932,1047)(4862,1106)
	(4791,1165)(4719,1226)(4648,1287)
	(4577,1350)(4507,1413)(4436,1477)
	(4367,1543)(4298,1609)(4230,1676)
	(4162,1744)(4096,1813)(4031,1883)
	(3967,1954)(3904,2026)(3843,2099)
	(3783,2173)(3725,2249)(3668,2326)
	(3613,2404)(3559,2484)(3508,2565)
	(3459,2648)(3411,2733)(3366,2819)
	(3324,2907)(3284,2997)(3246,3088)
	(3212,3181)(3181,3275)(3153,3371)
	(3129,3469)(3109,3567)(3093,3666)
	(3082,3766)(3075,3865)(3073,3970)
	(3076,4074)(3085,4176)(3098,4277)
	(3116,4375)(3138,4471)(3163,4565)
	(3193,4656)(3226,4744)(3262,4830)
	(3301,4913)(3343,4994)(3388,5072)
	(3435,5148)(3484,5222)(3536,5293)
	(3590,5363)(3645,5431)(3703,5497)
	(3762,5561)(3823,5624)(3885,5685)
	(3949,5745)(4014,5803)(4080,5861)
	(4148,5916)(4216,5971)(4285,6025)
	(4354,6077)(4425,6128)(4495,6179)
	(4566,6227)(4636,6275)(4706,6322)
	(4776,6367)(4845,6411)(4913,6453)
	(4980,6494)(5045,6534)(5109,6572)
	(5170,6608)(5230,6643)(5287,6675)
	(5341,6706)(5393,6735)(5441,6762)
	(5486,6787)(5528,6810)(5567,6830)
	(5601,6849)(5633,6866)(5661,6881)
	(5685,6893)(5706,6904)(5724,6914)
	(5738,6921)(5750,6927)(5759,6932)
	(5765,6935)(5770,6937)(5773,6939)
	(5774,6940)(5775,6940)
\path(8870,6933)(8869,6932)(8867,6931)
	(8864,6929)(8860,6927)(8855,6924)
	(8848,6919)(8840,6914)(8830,6907)
	(8819,6898)(8806,6889)(8792,6878)
	(8777,6865)(8761,6851)(8743,6835)
	(8725,6817)(8706,6798)(8687,6777)
	(8667,6754)(8647,6729)(8627,6702)
	(8607,6673)(8588,6642)(8568,6608)
	(8549,6571)(8530,6531)(8511,6488)
	(8494,6442)(8476,6392)(8460,6337)
	(8444,6278)(8429,6214)(8414,6144)
	(8401,6069)(8389,5987)(8378,5899)
	(8368,5804)(8359,5702)(8353,5594)
	(8348,5479)(8345,5358)(8344,5271)
	(8345,5182)(8346,5093)(8348,5005)
	(8351,4917)(8355,4831)(8360,4747)
	(8366,4665)(8372,4586)(8378,4510)
	(8386,4437)(8393,4368)(8402,4301)
	(8410,4238)(8419,4179)(8428,4122)
	(8438,4069)(8448,4019)(8458,3971)
	(8468,3926)(8478,3883)(8489,3843)
	(8500,3805)(8510,3768)(8521,3733)
	(8532,3699)(8543,3666)(8554,3634)
	(8565,3602)(8576,3570)(8587,3539)
	(8598,3507)(8609,3475)(8620,3442)
	(8631,3408)(8642,3373)(8653,3336)
	(8663,3297)(8674,3257)(8684,3214)
	(8694,3168)(8704,3120)(8713,3069)
	(8723,3016)(8732,2959)(8740,2898)
	(8748,2835)(8756,2768)(8764,2697)
	(8770,2623)(8776,2546)(8782,2466)
	(8787,2383)(8791,2297)(8794,2210)
	(8796,2120)(8797,2029)(8798,1938)
	(8797,1848)(8795,1758)(8791,1639)
	(8784,1525)(8776,1417)(8766,1314)
	(8755,1218)(8742,1128)(8729,1044)
	(8714,965)(8698,892)(8682,824)
	(8665,761)(8647,702)(8629,647)
	(8610,596)(8590,548)(8570,503)
	(8549,462)(8529,422)(8508,386)
	(8486,351)(8465,319)(8443,288)
	(8422,260)(8401,234)(8380,209)
	(8360,186)(8341,165)(8322,145)
	(8304,128)(8287,112)(8272,97)
	(8258,85)(8245,73)(8234,64)
	(8224,56)(8216,49)(8210,44)
	(8205,40)(8201,37)(8198,35)
	(8196,34)(8195,33)
\put(2400,5215){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(2200,2440){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(2700,1140){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(4425,1865){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(7600,990){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(0,5290){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(g):$}}}}}
\put(770,1800){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2300,6815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5025,6015){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(8900,4815){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\end{picture}
}
\hspace{1cm}
\setlength{\unitlength}{0.00012in}
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10908,6306)(0,-10)
\thicklines
\put(2325,1758){\blacken\ellipse{150}{150}}
\put(2325,1758){\ellipse{150}{150}}
\put(2175,4158){\blacken\ellipse{150}{150}}
\put(2175,4158){\ellipse{150}{150}}
\path(2175,4233)(2175,4232)(2176,4231)
	(2178,4228)(2181,4223)(2185,4217)
	(2191,4208)(2198,4196)(2206,4183)
	(2215,4167)(2226,4148)(2238,4127)
	(2250,4103)(2264,4078)(2278,4050)
	(2292,4021)(2306,3989)(2321,3956)
	(2335,3921)(2349,3884)(2363,3844)
	(2377,3803)(2390,3759)(2402,3713)
	(2414,3663)(2425,3610)(2435,3553)
	(2445,3493)(2453,3427)(2461,3357)
	(2467,3283)(2471,3204)(2474,3120)
	(2475,3033)(2474,2961)(2472,2889)
	(2469,2817)(2465,2745)(2460,2675)
	(2454,2607)(2448,2540)(2440,2475)
	(2432,2411)(2424,2349)(2415,2288)
	(2406,2228)(2396,2170)(2385,2113)
	(2375,2056)(2364,2001)(2353,1947)
	(2341,1893)(2330,1841)(2318,1790)
	(2306,1739)(2295,1690)(2283,1643)
	(2272,1597)(2261,1553)(2250,1511)
	(2240,1472)(2230,1435)(2221,1401)
	(2213,1370)(2205,1342)(2199,1318)
	(2193,1297)(2188,1279)(2184,1265)
	(2181,1254)(2178,1245)(2177,1239)
	(2176,1236)(2175,1234)(2175,1233)
\path(2175,4158)(2176,4159)(2177,4161)
	(2180,4164)(2184,4170)(2190,4177)
	(2197,4187)(2207,4200)(2217,4216)
	(2230,4233)(2244,4254)(2258,4276)
	(2274,4300)(2290,4327)(2306,4355)
	(2323,4385)(2339,4416)(2355,4449)
	(2370,4484)(2385,4521)(2400,4561)
	(2413,4602)(2426,4647)(2437,4694)
	(2448,4746)(2457,4801)(2464,4860)
	(2470,4923)(2474,4989)(2475,5058)
	(2474,5120)(2471,5182)(2467,5243)
	(2461,5303)(2453,5360)(2445,5416)
	(2435,5470)(2425,5522)(2414,5572)
	(2402,5621)(2390,5669)(2377,5715)
	(2363,5760)(2349,5804)(2335,5847)
	(2321,5889)(2306,5930)(2292,5969)
	(2278,6007)(2264,6043)(2250,6077)
	(2238,6108)(2226,6137)(2215,6163)
	(2206,6186)(2198,6205)(2191,6221)
	(2185,6234)(2181,6244)(2178,6250)
	(2176,6255)(2175,6257)(2175,6258)
\put(5325,3558){\blacken\ellipse{150}{150}}
\put(5325,3558){\ellipse{150}{150}}
\put(5475,1158){\blacken\ellipse{150}{150}}
\put(5475,1158){\ellipse{150}{150}}
\put(1875,4196){\ellipse{604}{604}}
\put(5025,3596){\ellipse{604}{604}}
\put(8325,558){\blacken\ellipse{150}{150}}
\put(8325,558){\ellipse{150}{150}}
\path(75,1158)(76,1159)(78,1160)
	(81,1162)(85,1165)(91,1169)
	(99,1174)(108,1180)(119,1188)
	(133,1197)(148,1207)(167,1218)
	(187,1231)(210,1245)(235,1260)
	(262,1276)(292,1293)(324,1312)
	(358,1331)(395,1350)(433,1371)
	(474,1391)(517,1412)(561,1434)
	(608,1455)(656,1477)(707,1498)
	(759,1519)(813,1540)(869,1561)
	(928,1581)(988,1600)(1051,1619)
	(1116,1638)(1184,1655)(1255,1672)
	(1328,1688)(1405,1703)(1485,1717)
	(1569,1730)(1657,1742)(1749,1752)
	(1845,1761)(1946,1769)(2052,1776)
	(2163,1780)(2279,1783)(2400,1784)
	(2526,1783)(2657,1781)(2792,1775)
	(2932,1768)(3075,1758)(3187,1749)
	(3300,1738)(3412,1726)(3524,1713)
	(3634,1699)(3742,1685)(3848,1669)
	(3951,1653)(4050,1636)(4146,1619)
	(4239,1601)(4328,1583)(4412,1565)
	(4493,1546)(4570,1528)(4643,1509)
	(4712,1490)(4777,1472)(4838,1453)
	(4896,1434)(4951,1415)(5002,1396)
	(5051,1378)(5096,1359)(5139,1341)
	(5180,1322)(5218,1304)(5254,1285)
	(5289,1267)(5322,1249)(5354,1230)
	(5385,1212)(5416,1194)(5445,1176)
	(5475,1158)(5505,1140)(5534,1122)
	(5565,1104)(5596,1086)(5628,1067)
	(5661,1049)(5696,1031)(5732,1012)
	(5770,994)(5811,975)(5854,957)
	(5899,938)(5948,920)(5999,901)
	(6054,882)(6112,863)(6173,844)
	(6238,826)(6307,807)(6380,788)
	(6457,770)(6538,751)(6622,733)
	(6711,715)(6804,697)(6900,680)
	(6999,663)(7102,647)(7208,631)
	(7316,617)(7426,603)(7538,590)
	(7650,578)(7763,567)(7875,558)
	(8018,548)(8158,541)(8293,535)
	(8424,533)(8550,532)(8671,533)
	(8787,536)(8898,540)(9004,547)
	(9105,555)(9201,564)(9293,574)
	(9381,586)(9465,599)(9545,613)
	(9622,628)(9695,644)(9766,661)
	(9834,678)(9899,697)(9962,716)
	(10022,735)(10081,755)(10137,776)
	(10191,797)(10243,818)(10294,839)
	(10342,861)(10389,882)(10433,904)
	(10476,925)(10517,945)(10555,966)
	(10592,985)(10626,1004)(10658,1023)
	(10688,1040)(10715,1056)(10740,1071)
	(10763,1085)(10783,1098)(10802,1109)
	(10817,1119)(10831,1128)(10842,1136)
	(10851,1142)(10859,1147)(10865,1151)
	(10869,1154)(10872,1156)(10874,1157)(10875,1158)
\path(5325,3633)(5325,3632)(5326,3631)
	(5328,3628)(5331,3623)(5335,3617)
	(5341,3608)(5348,3596)(5356,3583)
	(5365,3567)(5376,3548)(5388,3527)
	(5400,3503)(5414,3478)(5428,3450)
	(5442,3421)(5456,3389)(5471,3356)
	(5485,3321)(5499,3284)(5513,3244)
	(5527,3203)(5540,3159)(5552,3113)
	(5564,3063)(5575,3010)(5585,2953)
	(5595,2893)(5603,2827)(5611,2757)
	(5617,2683)(5621,2604)(5624,2520)
	(5625,2433)(5624,2361)(5622,2289)
	(5619,2217)(5615,2145)(5610,2075)
	(5604,2007)(5598,1940)(5590,1875)
	(5582,1811)(5574,1749)(5565,1688)
	(5556,1628)(5546,1570)(5535,1513)
	(5525,1456)(5514,1401)(5503,1347)
	(5491,1293)(5480,1241)(5468,1190)
	(5456,1139)(5445,1090)(5433,1043)
	(5422,997)(5411,953)(5400,911)
	(5390,872)(5380,835)(5371,801)
	(5363,770)(5355,742)(5349,718)
	(5343,697)(5338,679)(5334,665)
	(5331,654)(5328,645)(5327,639)
	(5326,636)(5325,634)(5325,633)
\path(5325,3558)(5326,3559)(5327,3561)
	(5330,3564)(5334,3570)(5340,3577)
	(5347,3587)(5357,3600)(5367,3616)
	(5380,3633)(5394,3654)(5408,3676)
	(5424,3700)(5440,3727)(5456,3755)
	(5473,3785)(5489,3816)(5505,3849)
	(5520,3884)(5535,3921)(5550,3961)
	(5563,4002)(5576,4047)(5587,4094)
	(5598,4146)(5607,4201)(5614,4260)
	(5620,4323)(5624,4389)(5625,4458)
	(5624,4520)(5621,4582)(5617,4643)
	(5611,4703)(5603,4760)(5595,4816)
	(5585,4870)(5575,4922)(5564,4972)
	(5552,5021)(5540,5069)(5527,5115)
	(5513,5160)(5499,5204)(5485,5247)
	(5471,5289)(5456,5330)(5442,5369)
	(5428,5407)(5414,5443)(5400,5477)
	(5388,5508)(5376,5537)(5365,5563)
	(5356,5586)(5348,5605)(5341,5621)
	(5335,5634)(5331,5644)(5328,5650)
	(5326,5655)(5325,5657)(5325,5658)
\path(8625,5808)(8624,5806)(8622,5804)
	(8620,5801)(8616,5796)(8611,5789)
	(8605,5780)(8597,5770)(8589,5757)
	(8579,5742)(8568,5725)(8555,5706)
	(8542,5684)(8528,5660)(8514,5635)
	(8499,5607)(8484,5577)(8468,5545)
	(8452,5512)(8437,5476)(8421,5437)
	(8406,5397)(8391,5354)(8376,5308)
	(8362,5259)(8348,5206)(8335,5150)
	(8323,5090)(8311,5025)(8299,4955)
	(8289,4880)(8279,4799)(8271,4712)
	(8263,4619)(8257,4521)(8253,4417)
	(8250,4308)(8249,4227)(8249,4144)
	(8250,4063)(8252,3982)(8254,3903)
	(8258,3827)(8262,3754)(8267,3684)
	(8272,3618)(8278,3555)(8285,3496)
	(8291,3441)(8299,3390)(8306,3342)
	(8314,3298)(8322,3257)(8331,3218)
	(8339,3183)(8348,3150)(8357,3119)
	(8366,3091)(8375,3063)(8385,3038)
	(8394,3013)(8403,2988)(8413,2964)
	(8422,2940)(8431,2916)(8440,2891)
	(8449,2865)(8458,2838)(8467,2809)
	(8476,2778)(8484,2745)(8493,2709)
	(8501,2671)(8508,2630)(8516,2585)
	(8523,2537)(8529,2485)(8535,2430)
	(8541,2370)(8545,2307)(8550,2240)
	(8553,2170)(8556,2096)(8557,2019)
	(8558,1939)(8558,1857)(8556,1774)
	(8554,1691)(8550,1608)(8543,1503)
	(8535,1401)(8525,1305)(8513,1213)
	(8501,1127)(8487,1047)(8473,971)
	(8457,900)(8441,834)(8424,772)
	(8407,714)(8389,660)(8371,609)
	(8352,561)(8333,515)(8313,472)
	(8293,431)(8274,393)(8254,356)
	(8234,321)(8214,289)(8194,258)
	(8175,229)(8157,202)(8139,177)
	(8122,153)(8106,133)(8092,114)
	(8079,97)(8067,82)(8057,70)
	(8048,60)(8041,51)(8035,45)
	(8031,40)(8028,37)(8026,35)(8025,33)
\put(2700,2158){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}}
\put(5850,1233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_4$}}}}}
\put(5775,3483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_3$}}}}}
\put(2625,4083){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}}
\put(7375,1083){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$P_5$}}}}}
\put(0,5283){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(h):$}}}}}
\put(2725,5383){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(5875,4883){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(8600,4483){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(9600,100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{4}{6.0}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
\begin{array}{llcccc}
{D} \qquad & {D}(C_i \, ;P_j)& M_{g^+,m}'& \deg(\overline{\Omega})& \Aut(C_i^-) & \Gamma(C_i^-;\CQ)\\
\hline\\ 
(a)&D(C_1;P_{2,5})& M_{1,2}'& 4&\ZZ_2&\Sigma_2\\
   &D(C_2;P_{3,4})& M_{1,2}'& 4&\ZZ_2&\Sigma_2\\
(b)&D(C_2;P_{5,6})& M_{0,4}&12&\ZZ_2& \Sigma_3\\
(c)&D(C_1;P_{3,4})& M_{1,2}'&8&\ZZ_2\times\ZZ_2&\Sigma_2\\
   &D(C_3;P_{2,4,6})& M_{1,2}'&8&\ZZ_2\times\ZZ_2&\Sigma_2\\
(d)&D(C_4;P_{3,4})& M_{0,4}&8&\id&D_8\\
   &D(C_5;P_{1,\,\ldots,6})& M_{0,4}&8&\id&D_8\\
(e)&D(C_2;P_2)    & M_{1,2}'&4&\ZZ_2&\Sigma_2\\
   &D(C_4;P_{1,2,5,6})    & M_{1,2}'&4&\ZZ_2&\Sigma_2\\
(f)&D(C_1:P_{1,6})& M_{1,1}&4&\ZZ_2\times\ZZ_2&\id\\
(g)&D(C_2;P_1)&M_{1,1}&4&\ZZ_2\times\ZZ_2&\id\\
(h)&D(C_3;P_{1,3,5})&M_{1,1}&8&D_8&\id
\end{array}
